Localization of Gamma-Ray Bursts using the Fermi Gamma-Ray Burst Monitor

The Fermi Gamma-ray Burst Monitor (GBM) has detected over 1400 Gamma-Ray Bursts (GRBs) since it began science operations in July, 2008. We use a subset of over 300 GRBs localized by instruments such as Swift, the Fermi Large Area Telescope, INTEGRAL, and MAXI, or through triangulations from the InterPlanetary Network (IPN), to analyze the accuracy of GBM GRB localizations. We find that the reported statistical uncertainties on GBM localizations, which can be as small as 1 degree, underestimate the distance of the GBM positions to the true GRB locations and we attribute this to systematic uncertainties. The distribution of systematic uncertainties is well represented (68% confidence level) by a 3.7 degree Gaussian with a non-Gaussian tail that contains about 10% of GBM-detected GRBs and extends to approximately 14 degrees. A more complex model suggests that there is a dependence of the systematic uncertainty on the position of the GRB in spacecraft coordinates, with GRBs in the quadrants on the Y-axis better localized than those on the X-axis.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{3}{c}{FSW$_\text{first}$ for Ref.} & \multicolumn{3}{c}{FSW$_\text{last}$ for Ref.} & \multicolumn{3}{c}{Ground Auto for Ref.} & \multicolumn{3}{c}{H.i.t.L for Ref.} & \multicolumn{2}{c}{Ref. Location} &  Reference \\
 & & (UT) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec) &  \\ 
\hline
080714745 & GRB 080714A & 17:52:54.03 & - & - & - & - & - & - & 185.3 & -57.7 & 3.8 & 183.5 & -57.5 & 3.9 &  188.1 & -60.2 &  Barthelmy et al., GCN 7979 \\   
080723557 & GRB 080723B & 13:22:21.38 & - & - & - & - & - & - & 177.6 & -58.8 & 1.2 & 175.1 & -60.7 & 1.0 &  176.8 & -60.2 &  Gotz et al., GCN 8002 \\
080725435 & GRB 080725A & 10:26:09.06 & - & - & - & - & - & - & 120.2 & -13.4 & 4.1 & 123.1 & -23.1 & 2.2 &  121.7 & -14.0 &  Krimm et al., GCN 8014 \\
080727964 & GRB 080727C & 23:07:46.22 & - & - & - & - & - & - & 43.5 & 59.8 & 4.2 & 40.0 & 62.2 & 2.7 &  32.6 & 64.1 &  Fenimore et al., GCN 8044 \\
080804972 & GRB 080804A & 23:20:14.88 & - & - & - & - & - & - & 324.1 & -52.7 & 3.9 & 320.8 & -52.7 & 2.4 &  328.7 & -53.2 &  Markwardt et al., GCN 8067 \\
080810549 & GRB 080810A & 13:10:12.59 & - & - & - & - & - & - & 358.3 & -5.7 & 5.0 & 355.8 & 5.5 & 2.2 &  356.8 & 0.3 &  Sakamoto et al., GCN 8082 \\     
080905499 & GRB 080905A & 11:58:55.04 & - & - & - & - & - & - & 282.5 & -12.0 & 4.3 & 287.0 & -20.0 & 4.1 &  287.7 & -18.9 &  Cummings et al., GCN 8187 \\
080905705 & GRB 080905B & 16:55:46.85 & - & - & - & - & - & - & 291.7 & -56.2 & 6.1 & 307.7 & -62.1 & 5.8 &  301.7 & -62.6 &  Barthelmy et al., GCN 8188 \\
080916009 & GRB 080916C & 00:12:45.62 & - & - & - & - & - & - & 124.3 & -54.3 & 2.5 & 124.4 & -54.7 & 1.4 &  119.8 & -56.6 & Tajima et al., GCN 8246 \\
080916406 & GRB 080916A & 09:45:18.94 & - & - & - & - & - & - & 334.3 & -57.1 & 3.2 & 335.3 & -56.4 & 2.2 &  336.3 & -57.0 & Baumgartner et al., GCN 8243 \\
080928628 & GRB 080928A & 15:04:56.05 & - & - & - & - & - & - & 132.3 & -73.7 & 12.5 & 97.8 & -50.0 & 4.0 &  95.1 & -55.2 &  Fenimore et al., GCN 8297 \\
081008832 & GRB 081008A & 19:58:01.80 & 257.9 & -47.6 & 22.8 & 296.9 & -46.2 & 14.4 & 273.1 & -50.9 & 7.2 & 274.4 & -53.8 & 3.4 &  280.0 & -57.5 &  Racusin et al., GCN 8344 \\
081012549 & GRB 081012A & 13:10:23.04 & 22.3 & -32.5 & 17.6 & 28.9 & -25.4 & 11.6 & 36.7 & -12.8 & 7.1 & 27.2 & -11.2 & 5.6 &  30.2 & -17.6 &  Sato et al., GCN 8363 \\
081024245 & GRB 081024A & 05:53:09.01 & 38.4 & 55.2 & 25.3 & 38.4 & 55.2 & 25.3 & 34.3 & 62.5 & 6.2 & 34.3 & 62.5 & 12.8 &  27.9 & 61.3 &  Barthelmy et al., GCN 8404 \\
081024891 & GRB 081024B & 21:22:40.87 & 317.8 & 20.7 & 20.0 & 317.8 & 20.7 & 20.0 & 320.3 & 17.1 & 5.4 & 319.6 & 17.9 & 5.9 &  322.9 & 21.2 &  Omodei, GCN 8407 \\
081025349 & GRB 081025A & 08:23:05.30 & 225.1 & 57.5 & 15.4 & 241.3 & 55.3 & 7.2 & 240.6 & 56.3 & 2.2 & 245.9 & 56.8 & 3.2 &  245.3 & 60.5 &  Copete et al., GCN 8409 \\        
081101491 & GRB 081101A & 11:46:32.06 & 93.6 & 10.9 & 14.3 & 93.6 & 10.9 & 14.3 & 89.9 & 0.9 & 13.7 & 80.8 & 11.6 & 10.1 &  95.8 & -0.1 &  Barthelmy et al., GCN 8458 \\    
081102739 & GRB 081102A & 17:44:21.60 & 326.8 & 57.8 & 18.9 & 318.8 & 61.6 & 15.8 & 303.6 & 56.1 & 7.8 & 321.3 & 51.9 & 4.5 &  331.2 & 53.0 &  Fenimore et al., GCN 8468 \\
081109293 & GRB 081109A & 07:02:02.42 & 327.6 & -52.4 & 29.3 & 320.8 & -49.6 & 18.0 & 310.7 & -57.3 & 10.6 & 331.5 & -51.9 & 3.5 &  330.8 & -54.7 &  Markwardt et al., GCN 8507 \\
081121858 & GRB 081121A & 20:35:27.76 & 106.9 & -67.4 & 18.1 & 101.4 & -62.4 & 5.8 & 78.1 & -53.3 & 2.9 & 97.2 & -59.9 & 1.1 &  89.3 & -60.6 &  Sakamoto et al., GCN 8539 \\
081126899 & GRB 081126A & 21:34:09.07 & 331.7 & 43.0 & 6.4 & 331.9 & 43.0 & 6.5 & 327.3 & 47.8 & 1.5 & 326.9 & 50.3 & 2.7 &  323.5 & 48.7 &  Sato et al., GCN 8557 \\
081221681 & GRB 081221A & 16:21:12.22 & 21.7 & -19.6 & 11.9 & 18.3 & -21.7 & 4.2 & 14.6 & -23.9 & 1.6 & 14.1 & -25.2 & 1.2 &  15.8 & -24.5 &  Cummings et al., GCN 8708 \\
081222204 & GRB 081222A & 04:54:00.26 & 34.1 & -26.4 & 7.0 & 29.4 & -30.6 & 5.0 & 18.6 & -32.4 & 2.0 & 18.6 & -32.4 & 1.5 &  22.7 & -34.1 &  Fenimore et al., GCN 8709 \\
081226044 & GRB 081226A & 01:03:37.53 & 90.4 & -59.5 & 15.2 & 90.4 & -59.5 & 15.2 & 121.2 & -68.3 & 9.0 & 124.2 & -68.0 & 9.7 &  120.5 & -69.0 &  Krimm et al., GCN 8735 \\
081226509 & GRB 081226B & 12:13:10.71 & 49.4 & -46.2 & 18.5 & 49.4 & -46.2 & 18.5 & 26.4 & -53.3 & 6.9 & 13.5 & -51.6 & 7.8 &  25.5 & -47.4 &  Mereghetti et al., GCN 8734 \\
090102122 & GRB 090102A & 02:55:30.85 & 122.9 & 26.4 & 9.5 & 133.6 & 28.6 & 5.2 & 130.1 & 29.8 & 1.5 & 128.5 & 30.3 & 1.5 &  128.2 & 33.1 &  Sakamoto et al., GCN 8769 \\
090107681 & GRB 090107B & 16:20:42.77 & 161.0 & 86.0 & 26.1 & 288.8 & 47.1 & 9.0 & 287.9 & 51.3 & 6.8 & 285.9 & 53.3 & 11.4 &  284.8 & 59.6 &  Gotz et al., GCN 8786 \\
090113778 & GRB 090113A & 18:40:40.85 & 31.2 & 35.1 & 8.2 & 31.2 & 35.1 & 8.2 & 26.4 & 32.7 & 7.6 & 29.0 & 38.5 & 8.6 &  32.1 & 33.4 &  Tueller et al., GCN 8808 \\
090117640 & GRB 090117A & 15:22:01.06 & 173.9 & -62.7 & 9.1 & 173.9 & -62.7 & 9.1 & 175.0 & -65.3 & 8.0 & 165.1 & -63.2 & 7.0 &  164.0 & -58.2 &  Donnarumma et al., GCN 8817 \\
090129880 & GRB 090129A & 21:07:15.43 & 264.6 & -37.4 & 7.1 & 264.7 & -37.4 & 6.8 & 268.7 & -32.6 & 1.5 & 270.6 & -33.8 & 1.8 &  269.1 & -32.8 &  Barthelmy et al., GCN 8862 \\    
090217206 & GRB 090217A & 04:56:42.56 & 210.3 & -2.6 & 8.2 & 207.5 & 1.1 & 4.8 & 207.8 & -5.3 & 1.6 & 211.3 & -11.6 & 1.0 &  204.9 & -8.4 &  Ohno et al., GCN 8903 \\
090323002 & GRB 090323A & 00:02:42.63 & 190.7 & 20.8 & 5.2 & 184.2 & 21.4 & 5.8 & 190.0 & 20.8 & 1.3 & 190.1 & 21.1 & 1.2 &  190.7 & 17.1 &  Ohno et al., GCN 9021 \\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{cccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{3}{c}{FSW$_\text{first}$ for Ref.} & \multicolumn{3}{c}{FSW$_\text{last}$ for Ref.} & \multicolumn{3}{c}{Ground Auto for Ref.} & \multicolumn{3}{c}{H.i.t.L for Ref.} & \multicolumn{2}{c}{Ref. Location} &  Reference \\
 & & (UT) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec) &  \\ 
\hline
090328401 & GRB 090328A & 09:36:46.52 & 79.3 & -46.7 & 26.3 & 80.0 & -45.6 & 5.3 & 95.0 & -44.5 & 2.1 & 95.9 & -45.1 & 1.0 &  90.9 & -42.0 &  McEnery et al., GCN 9044 \\
090422150 & GRB 090422A & 03:35:17.07 & 296.9 & 36.1 & 18.4 & 296.9 & 36.1 & 18.4 & 297.7 & 42.1 & 8.5 & 296.3 & 33.2 & 10.3 &  294.7 & 40.4 &  Markwardt et al., GCN 9195 \\
090423330 & GRB 090423A & 07:55:25.40 & 151.3 & 11.0 & 31.9 & 151.3 & 11.0 & 31.9 & 144.5 & 9.1 & 50.0 & 154.9 & 13.5 & 11.2 &  148.9 & 18.2 &  Palmer et al., GCN 9204 \\       
090424592 & GRB 090424A & 14:12:08.67 & 177.4 & 8.0 & 3.5 & 177.3 & 7.8 & 3.6 & 191.4 & 18.0 & 1.0 & 191.5 & 18.1 & 1.6 &  189.5 & 16.8 &  Sakamoto et al., GCN 9231 \\
090509215 & GRB 090509A & 05:10:05.72 & 220.2 & -36.7 & 26.0 & 241.9 & -28.8 & 15.5 & 237.5 & -27.7 & 10.1 & 230.1 & -27.7 & 5.7 &  241.4 & -28.4 &  Tueller et al., GCN 9335 \\
090510016 & GRB 090510A & 00:22:59.98 & 340.8 & -33.3 & 4.0 & 340.8 & -33.3 & 4.0 & 335.1 & -31.3 & 1.3 & 335.0 & -31.3 & 1.0 &  333.6 & -26.6 &  Ukwatta et al., GCN 9337 \\
090516353 & GRB 090516A & 08:27:58.35 & 139.4 & -10.7 & 24.9 & 139.5 & -0.5 & 15.0 & 141.6 & -12.8 & 7.9 & 138.5 & -14.8 & 1.1 &  138.2 & -11.9 &  Baumgartner et al., GCN 9384 \\   
090518080 & GRB 090518A & 01:54:44.52 & 122.5 & 13.6 & 14.9 & 122.5 & 13.6 & 14.9 & 123.5 & 4.2 & 10.5 & 112.5 & 1.2 & 8.1 &  119.9 & 0.8 & Cummings et al., GCN 9393 \\
090519881 & GRB 090519A & 21:08:45.88 & 142.2 & 3.1 & 20.6 & 142.2 & 3.1 & 20.6 & 140.3 & 0.9 & 8.5 & 139.8 & -5.4 & 5.2 &  142.3 & 0.2 &  Krimm et al., GCN 9406 \\
090531775 & GRB 090531B & 18:35:56.50 & 250.0 & -43.8 & 7.3 & 250.0 & -43.8 & 7.3 & 254.0 & -35.4 & 5.0 & 252.9 & -31.5 & 7.2 &  252.1 & -36.0 &  Cummings et al., GCN 9461 \\
090618353 & GRB 090618A & 08:28:26.66 & 304.6 & 52.9 & 7.0 & 296.2 & 77.1 & 3.5 & 295.1 & 80.8 & 1.0 & 288.4 & 80.0 & 1.0 &  294. & 78.4 &  Baumgartner et al., GCN 9530 \\
090621185 & GRB 090621A & 04:26:34.49 & 12.7 & 44.1 & 21.1 & 3.4 & 61.2 & 14.3 & 3.6 & 60.8 & 5.4 & 8.7 & 60.8 & 2.4 &  11.0 & 61.9 &  Cummings et al., GCN 9546 \\
090621922 & GRB 090621B & 22:07:25.71 & 341.4 & 63.9 & 14.7 & 341.4 & 63.9 & 14.7 & 348.1 & 67.9 & 7.9 & 320.7 & 68.9 & 9.1 &  313.4 & 69.0 &  Krimm et al., GCN 9551 \\
090625560 & GRB 090625B & 13:26:22.52 & 19.4 & -64.6 & 29.1 & 16.3 & -59.8 & 13.5 & 0.1 & -65.1 & 6.7 & 359.8 & -69.2 & 5.2 &  2.3 & -65.8 &  Gotz et al., GCN 9572 \\
090626189 & GRB 090626A & 04:32:08.89 & 170.0 & -36.6 & 4.8 & 170.6 & -35.5 & 3.9 & 169.9 & -35.3 & 1.0 & 169.6 & -35.8 & 1.0 &  170.0 & -33.5 &  Piron et al., GCN 9584 \\
090704242 & GRB 090704A & 05:47:48.19 & 211.4 & 4.5 & 22.9 & 214.8 & 17.7 & 11.9 & 213.6 & 25.3 & 6.7 & 207.9 & 25.3 & 2.7 &  208.2 & 22.8 &  Mereghetti et al., GCN 9620 \\
090708152 & GRB 090708A & 03:38:18.46 & 150.5 & 22.8 & 27.0 & 150.5 & 22.8 & 27.0 & 140.8 & 21.0 & 16.6 & 150.8 & 24.2 & 13.6 &  154.6 & 26.6 &  Palmer et al., GCN 9623 \\
090709630 & GRB 090709B & 15:07:41.14 & 76.6 & 64.3 & 19.4 & 65.4 & 66.8 & 9.9 & 60.4 & 65.7 & 4.8 & 88.5 & 63.8 & 6.6 &  93.5 & 64.1 &  Ukwatta et al., GCN 9641 \\
090712160 & GRB 090712A & 03:51:00.35 & 79.9 & 14.1 & 34.8 & 79.9 & 14.1 & 34.8 & 55.0 & 22.4 & 26.2 & 72.8 & 20.2 & 5.6 &  70.1 & 22.5 &  Barthelmy et al., GCN 9660 \\
090813174 & GRB 090813A & 04:10:42.60 & 247.2 & 82.7 & 4.7 & 246.9 & 82.7 & 6.3 & 91.4 & 84.7 & 2.1 & 40.2 & 86.0 & 5.1 &  225.1 & 88.6 &  Cummings et al., GCN 9788 \\       
090817036 & GRB 090817A & 00:51:26.21 & 88.2 & 53.3 & 9.7 & 67.2 & 45.8 & 8.1 & 65.1 & 39.2 & 3.6 & 64.0 & 40.8 & 3.3 &  64.0 & 44.1 &  Evans et al., GCN 9819 \\
090902462 & GRB 090902B & 11:05:08.32 & 262.6 & 29.7 & 4.8 & 266.4 & 33.9 & 3.5 & 261.4 & 26.0 & 1.0 & 261.4 & 26.1 & 1.0 &  264.9 & 27.3 &  De Palma et al., GCN 9867 \\
090904058 & GRB 090904B & 01:24:13.94 & 257.4 & -24.1 & 26.4 & 266.8 & -17.9 & 10.1 & 266.6 & -27.5 & 4.1 & 265.9 & -30.1 & 1.9 &  264.2 & -25.2 &  Sakamoto et al., GCN 9890 \\
090912660 & GRB 090912A & 15:50:29.11 & 236.2 & 27.5 & 20.0 & 212.7 & 32.3 & 25.6 & 212.8 & 41.8 & 18.4 & 178.5 & 66.0 & 5.1 &  188.0 & 61.5 &  Ukwatta et al., GCN 9909 \\
090915650 & GRB 090915A & 15:35:35.66 & 237.7 & 33.1 & 15.4 & 237.7 & 33.1 & 15.4 & 250.1 & 23.8 & 6.5 & 243.7 & 9.9 & 3.7 &  238.0 & 15.5 &  Cummings et al., GCN 9912 \\
090926181 & GRB 090926A & 04:20:26.99 & 1.3 & -66.1 & 6.2 & 350.0 & -63.3 & 3.5 & 354.4 & -64.3 & 1.0 & 350.1 & -63.5 & 1.0 &  353.4 & -66.3 &  Uehara et al., GCN 9934 \\
090926914 & GRB 090926B & 21:55:28.53 & 38.2 & -31.0 & 30.7 & 26.2 & -31.7 & 9.5 & 28.2 & -32.5 & 3.5 & 44.3 & -43.9 & 2.4 &  46.3 & -39.0 &  Grupe et al., GCN 9935 \\
090927422 & GRB 090927A & 10:07:17.22 & 61.7 & -68.2 & 18.7 & 61.7 & -68.2 & 18.7 & 60.5 & -65.9 & 12.3 & 67.6 & -67.6 & 12.1 &  344.0 & -71.0 &  Grupe et al., GCN 9945 \\
091003191 & GRB 091003A & 04:35:45.59 & 253.1 & 39.6 & 5.1 & 247.7 & 38.2 & 3.7 & 251.6 & 37.3 & 1.0 & 251.2 & 37.3 & 1.0 &  251.5 & 36.6 &  McEnery et al., GCN 9985 \\
091010113 & GRB 091010A & 02:43:09.33 & 299.9 & -21.2 & 3.6 & 300.0 & -21.3 & 3.5 & 291.1 & -23.9 & 1.1 & 293.4 & -23.8 & 1.2 &  298.7 & -22.5 &  Donnarumma et al., GCN 10004 \\
091020900 & GRB 091020A & 21:36:43.82 & 138.1 & 67.2 & 14.8 & 149.6 & 75.7 & 5.8 & 172.3 & 63.7 & 3.4 & 174.4 & 52.7 & 3.1 &  175.7 & 51.0 &  Palmer et al., GCN 10051 \\
091024372 & GRB 091024A & 08:55:58.48 & 337.8 & 27.9 & 25.0 & 78.8 & 46.0 & 8.3 & 356.9 & 56.7 & 10.2 & 340.5 & 55.1 & 2.0 &  339.2 & 56.9 &  Sakamoto et al., GCN 10072 \\
091024380 & GRB 091024A & 09:06:29.36 & 338.8 & 55.5 & 19.8 & 28.7 & 70.5 & 14.6 & 346.7 & 53.8 & 3.4 & 336.4 & 55.9 & 1.0 &  339.2 & 56.9 &  Sakamoto et al., GCN 10072 \\        
091026550 & GRB 091026A & 13:11:33.02 & 34.8 & -83.7 & 17.7 & 34.8 & -83.7 & 17.7 & 26.3 & -84.7 & 6.3 & 116.3 & -88.3 & 7.4 &  276.6 & -86.1 &  Ukwatta et al., GCN 10089 \\
091031500 & GRB 091031A & 12:00:28.85 & 71.2 & -56.2 & 10.7 & 76.3 & -63.3 & 5.6 & 69.7 & -57.6 & 1.6 & 70.5 & -59.0 & 1.1 &  71.7 & -57.5 &  de Palma et al., GCN 10163 \\
091102607 & GRB 091102A & 14:34:38.37 & 349.9 & -68.7 & 16.8 & 49.7 & -63.8 & 15.0 & 62.7 & -68.3 & 5.5 & 67.0 & -73.4 & 1.5 &  72.6 & -72.5 &  Baumgartner et al., GCN 10121 \\
091112737 & GRB 091112A & 17:41:15.83 & 249.7 & -42.5 & 21.1 & 252.7 & -47.8 & 10.0 & 258.3 & -41.3 & 6.5 & 258.3 & -36.7 & 3.2 &  257.7 & -36.7 &  Palmer et al., GCN 10165 \\
091120191 & GRB 091120A & 04:34:40.23 & 225.1 & -19.9 & 11.4 & 225.1 & -19.9 & 11.4 & 224.3 & -26.9 & 2.9 & 225.4 & -26.1 & 1.2 &  226.8 & -21.8 & Nakajima et al., GCN 10188 \\
091127976 & GRB 091127A & 23:25:45.49 & 41.4 & -27.6 & 3.8 & 36.8 & -32.2 & 4.6 & 36.0 & -21.9 & 1.2 & 38.1 & -21.0 & 1.1 &  36.6 & -19.0 &  Stamatikos et al., GCN 10197 \\
091208410 & GRB 091208B & 09:49:57.96 & 28.6 & 24.9 & 8.7 & 28.5 & 25.2 & 4.7 & 29.3 & 14.2 & 2.7 & 30.1 & 13.5 & 2.6 &  29.4 & 16.9 &  Baumgartner et al., GCN 10265 \\
091221870 & GRB 091221A & 20:52:57.22 & 39.1 & 26.6 & 30.6 & 39.8 & 20.6 & 7.4 & 60.8 & 20.4 & 2.1 & 54.5 & 27.3 & 1.2 &  55.8 & 23.2 &  Cummings et al., GCN 10291 \\
100111176 & GRB 100111A & 04:12:49.70 & 239.7 & 12.3 & 12.3 & 239.7 & 12.3 & 12.3 & 239.9 & 12.0 & 4.3 & 246.0 & 16.0 & 3.9 &  247. & 15.5 &  Krimm et al., GCN 10322 \\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{cccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{3}{c}{FSW$_\text{first}$ for Ref.} & \multicolumn{3}{c}{FSW$_\text{last}$ for Ref.} & \multicolumn{3}{c}{Ground Auto for Ref.} & \multicolumn{3}{c}{H.i.t.L for Ref.} & \multicolumn{2}{c}{Ref. Location} &  Reference \\
 & & (UT) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec) &  \\ 
\hline
100116897 & GRB 100116A & 21:31:00.25 & 300.0 & 12.3 & 13.5 & 300.0 & 12.3 & 13.5 & 307.0 & 26.0 & 3.1 & 308.4 & 22.7 & 1.2 &  305.0 & 14.5 &  McEnery et al., GCN 10333 \\
100117879 & GRB 100117A & 21:06:19.67 & 6.1 & -6.2 & 11.9 & 6.1 & -6.2 & 11.9 & 9.9 & 8.3 & 5.7 & 11.2 & 9.0 & 5.8 &  11.3 & -1.6 &  Markwardt et al., GCN 10338 \\
100206563 & GRB 100206A & 13:30:05.40 & 44.7 & 17.6 & 11.5 & 44.7 & 17.6 & 11.5 & 74.6 & 22.7 & 3.0 & 63.9 & 13.9 & 4.5 &  47.2 & 13.2 &  Sakamoto et al., GCN 10379 \\
100212588 & GRB 100212A & 14:07:22.30 & 7.3 & 48.7 & 10.6 & 7.3 & 48.7 & 10.6 & 4.7 & 45.5 & 4.8 & 2.9 & 44.8 & 4.3 &  356.4 & 49.5 &  Ukwatta et al., GCN 10404 \\    
100216422 & GRB 100216A & 10:07:00.19 & 148.9 & 46.4 & 17.0 & 148.9 & 46.4 & 17.0 & 157.7 & 49.0 & 7.6 & 155.5 & 47.4 & 8.7 &  154.3 & 35.5 & Cummings et al., GCN 10428 \\
100225115 & GRB 100225A & 02:45:31.15 & 310.2 & -60.7 & 21.3 & 302.3 & -67.9 & 10.4 & 319.8 & -56.3 & 4.5 & 312.4 & -54.7 & 3.3 &  310.3 & -59.4 &  Piron et al., GCN 10450 \\
100325275 & GRB 100325A & 06:36:08.03 & 327.2 & -23.9 & 6.5 & 327.2 & -23.9 & 6.9 & 329.1 & -27.3 & 1.7 & 331.3 & -28.1 & 2.0 &  330.2 & -26.5 &  de Palma et al., GCN 10548 \\
100401297 & GRB 100401A & 07:07:32.25 & 284.6 & -25.8 & 19.0 & 284.6 & -25.8 & 19.0 & 282.8 & -26.9 & 9.5 & 290.0 & -16.3 & 7.9 &  290.8 & -8.3 & Cummings et al., GCN 10567 \\
100413732 & GRB 100413A & 17:33:31.93 & 237.9 & -7.6 & 25.6 & 237.9 & -7.6 & 25.6 & 245.9 & -1.4 & 18.0 & 273.3 & 17.2 & 5.4 &  266.2 & 15.8 &  Stamatikos et al., GCN 10585 \\
100414097 & GRB 100414A & 02:20:21.99 & 183.6 & 20.5 & 11.2 & 186.2 & 15.4 & 4.2 & 194.0 & 9.8 & 1.1 & 185.7 & 15.7 & 1.0 &  192.1 & 8.7 &  Page et al., GCN 10601 \\
100427356 & GRB 100427A & 08:32:08.71 & 95.3 & -4.0 & 10.2 & 95.4 & -3.9 & 7.8 & 94.5 & -3.5 & 3.4 & 91.0 & -1.4 & 2.6 &  89.2 & -3.5 &  Cummings et al., GCN 10699 \\
100504806 & GRB 100504A & 19:20:55.54 & 250.4 & -18.3 & 28.0 & 250.9 & -33.6 & 20.3 & 246.2 & -31.7 & 10.4 & 254.8 & -34.7 & 5.1 &  255.6 & -35.6 &  Palmer et al., GCN 10716 \\
100510810 & GRB 100510A & 19:27:06.97 & 74.5 & -35.8 & 15.6 & 345.1 & -20.0 & 18.4 & 30.1 & -28.6 & 20.6 & 347.1 & -21.1 & 4.2 &  355.8 & -35.6 &  Morii et al., GCN 10739 \\
100522157 & GRB 100522A & 03:45:52.30 & 10.2 & 10.2 & 5.6 & 10.2 & 10.2 & 5.6 & 13.1 & 11.5 & 1.8 & 8.0 & 10.5 & 3.9 &  7.0 & 9.4 &  Barthelmy et al., GCN 10788 \\
100528075 & GRB 100528A & 01:48:01.11 & 315.5 & 37.8 & 15.5 & 307.1 & 30.1 & 5.4 & 326.8 & 34.3 & 1.0 & 310.7 & 26.8 & 1.2 &  311.1 & 27.8 &  Del Monte et al., GCN 10810 \\
100615083 & GRB 100615A & 01:59:04.38 & 165.4 & -23.7 & 7.4 & 165.5 & -23.7 & 7.6 & 176.7 & -20.6 & 3.8 & 175.6 & -21.1 & 2.4 &  177.2 & -19.5 &  Palmer et al., GCN 10850 \\
100619015 & GRB 100619A & 00:21:07.03 & 81.3 & -20.2 & 16.5 & 86.6 & -22.3 & 9.9 & 86.3 & -25.3 & 4.2 & 84.0 & -25.5 & 6.6 &  84.6 & -27.0 &  Stamatikos et al., GCN 10864 \\
100625773 & GRB 100625A & 18:32:28.48 & 16.3 & -50.0 & 4.8 & 16.3 & -50.0 & 4.8 & 21.9 & -38.1 & 2.6 & 21.9 & -38.1 & 3.9 &  15.8 & -39.1 &  Barthelmy et al., GCN 10891 \\
100701490 & GRB 100701B & 11:45:23.07 & 13.4 & -35.3 & 4.9 & 19.1 & -33.1 & 3.8 & 45.1 & 2.6 & 2.3 & 47.2 & -3.5 & 1.1 &  43.1 & -2.2 &  Golenetskii et al., GCN 10938 \\
100704149 & GRB 100704A & 03:35:06.11 & 139.6 & -23.5 & 11.2 & 152.4 & -12.2 & 6.4 & 136.6 & -19.7 & 2.2 & 133.2 & -23.6 & 1.6 &  133.6 & -24.2 &  Cummings et al., GCN 10932 \\
100724029 & GRB 100724A & 00:42:06.00 & 154.4 & 84.5 & 16.2 & 131.6 & 85.0 & 4.4 & 128.8 & 70.9 & 1.2 & 116.8 & 73.5 & 1.0 &  120.0 & 76.7 &  Tanaka et al., GCN 10978 \\     
100725475 & GRB 100725B & 11:24:34.90 & 297.1 & 74.3 & 17.0 & 248.4 & 76.2 & 10.0 & 285.4 & 77.6 & 2.3 & 280.5 & 73.5 & 2.2 &  290.0 & 77.0 &  Sakamoto et al., GCN 10993 \\
100727238 & GRB 100727A & 05:42:22.00 & 142.6 & -10.1 & 34.6 & 142.6 & -10.1 & 34.6 & 142.6 & -8.2 & 12.2 & 154.6 & -9.8 & 11.1 &  154.2 & -21.4 &  Stamatikos et al., GCN 11001 \\
100728095 & GRB 100728A & 02:17:30.62 & 77.1 & -14.3 & 35.1 & 78.1 & -23.4 & 8.6 & 91.3 & -16.9 & 1.7 & 88.3 & -13.7 & 1.0 &  88.8 & -15.3 &  Ukwatta et al., GCN 11018 \\
100728439 & GRB 100728B & 10:31:54.98 & 55.3 & 0.3 & 12.9 & 51.6 & 3.2 & 9.5 & 42.5 & 2.1 & 4.9 & 41.5 & 0.2 & 4.2 &  44.1 & 0.3 &  Barthelmy et al., GCN 11023 \\
100802240 & GRB 100802A & 05:45:35.68 & 5.2 & 43.0 & 18.0 & 5.2 & 43.0 & 18.0 & 0.7 & 44.9 & 7.8 & 4.6 & 43.9 & 6.8 &  2.5 & 47.8 &  Baumgartner et al., GCN 11035 \\
100814160 & GRB 100814A & 03:50:08.81 & 25.1 & -1.2 & 12.0 & 19.1 & -10.4 & 7.5 & 20.0 & -16.4 & 3.4 & 19.8 & -15.4 & 2.5 &  22.5 & -18.0 &  Krimm et al., GCN 11094 \\ 
100816026 & GRB 100816A & 00:37:50.95 & - & - & - & 90.3 & -23.0 & 11.1 & 347.5 & 25.4 & 2.2 & 346.4 & 25.5 & 1.9 &  351.7 & 26.6 &  Markwardt et al., GCN 11111 \\
100906576 & GRB 100906A & 13:49:27.63 & 129.7 & 53.3 & 4.2 & 30.3 & 51.9 & 5.6 & 27.3 & 57.1 & 1.6 & 28.0 & 55.2 & 1.1 &  28.7 & 55.6 &  Barthelmy et al., GCN 11233 \\
100915243 & GRB 100915B & 05:49:39.62 & 84.7 & 22.9 & 25.4 & 84.7 & 22.9 & 25.4 & 86.8 & 18.3 & 16.4 & 86.8 & 18.3 & 12.7 &  85.4 & 25.1 &  Mereghetti et al., GCN 11278 \\
100924165 & GRB 100924A & 03:58:08.32 & 3.5 & 28.2 & 9.9 & 3.5 & 28.2 & 9.9 & 7.2 & 8.7 & 4.0 & 6.9 & 9.7 & 4.0 &  0.7 & 7.0 &  Barthelmy et al., GCN 11295 \\
101008697 & GRB 101008A & 16:43:15.61 & 324.8 & 34.0 & 13.2 & 324.8 & 34.0 & 13.2 & 335.0 & 31.7 & 8.6 & 326.9 & 36.7 & 8.5 &  328.9 & 37.1 &  Barthelmy et al., GCN 11327 \\
101011707 & GRB 101011A & 16:58:36.54 & 17.7 & -78.2 & 9.7 & 17.7 & -78.2 & 9.7 & 31.1 & -61.7 & 11.3 & 33.4 & -75.9 & 6.4 &  48.3 & -66.0 &  Markwardt et al., GCN 11332 \\
101023951 & GRB 101023A & 22:50:04.73 & 15.5 & -67.7 & 22.4 & 354.7 & -60.6 & 3.7 & 320.6 & -67.3 & 1.0 & 315.5 & -66.5 & 1.0 &  318.0 & -65.4 &  Stamatikos et al., GCN 11367 \\
101024486 & GRB 101024A & 11:39:33.61 & 157.5 & -70.9 & 19.2 & 157.5 & -70.9 & 19.2 & 144.5 & -84.0 & 6.5 & 147.1 & -77.2 & 9.6 &  66.5 & -77.3 &  Ukwatta et al., GCN 11374 \\       
101030664 & GRB 101030A & 15:56:30.72 & 177.1 & -35.3 & 31.3 & 177.1 & -35.3 & 31.3 & 166.9 & -23.1 & 21.7 & 169.5 & -16.0 & 7.4 &  166.4 & -16.4 &  Barthelmy et al., GCN 11388 \\
101112924 & GRB 101112A & 22:10:32.45 & 299.7 & 42.8 & 8.2 & 299.7 & 42.8 & 8.2 & 300.5 & 39.8 & 3.5 & 299.3 & 39.4 & 4.2 &  292.2 & 39.3 &  Gotz et al., GCN 11396 \\
101201418 & GRB 101201A & 10:01:49.75 & 1.6 & -2.4 & 14.4 & 358.2 & -6.2 & 7.2 & 0.3 & -15.3 & 2.7 & 3.9 & -14.7 & 1.6 &  1.9 & -16.1 &  Cummings et al., GCN 11429 \\
101213451 & GRB 101213A & 10:49:20.80 & 246.9 & 10.9 & 19.6 & 237.7 & 19.3 & 11.1 & 238.7 & 16.8 & 6.1 & 247.3 & 21.2 & 3.6 &  241.3 & 21.9 &  Cummings et al., GCN 11453 \\     
101219686 & GRB 101219B & 16:28:13.13 & 9.3 & -39.2 & 23.8 & 9.3 & -39.2 & 23.8 & 17.2 & -31.0 & 8.4 & 11.1 & -31.1 & 3.4 &  12.3 & -34.6 &  Cummings et al., GCN 11475 \\  
101224227 & GRB 101224A & 05:27:13.87 & 303.9 & 1.6 & 21.6 & 303.9 & 1.6 & 21.6 & 306.8 & 27.2 & 18.7 & 300.3 & 40.4 & 13.5 &  285.9 & 45.7 &  Markwardt et al., GCN 11486 \\
110102788 & GRB 110102A & 18:54:36.01 & 249.3 & -3.5 & 10.1 & 249.2 & -3.7 & 5.6 & 245.2 & 5.5 & 1.7 & 246.2 & 6.0 & 2.0 &  245.9 & 7.6 &  Sakamoto et al., GCN 11511 \\
110106893 & GRB 110106B & 21:26:16.08 & 197.9 & 31.8 & 27.3 & 197.9 & 31.8 & 27.3 & 171.3 & 37.7 & 10.0 & 155.3 & 38.6 & 9.3 &  134.2 & 47.0 &  Ukwatta et al., GCN 11533 \\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{cccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{3}{c}{FSW$_\text{first}$ for Ref.} & \multicolumn{3}{c}{FSW$_\text{last}$ for Ref.} & \multicolumn{3}{c}{Ground Auto for Ref.} & \multicolumn{3}{c}{H.i.t.L for Ref.} & \multicolumn{2}{c}{Ref. Location} &  Reference \\
 & & (UT) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec) &  \\ 
\hline
110112934 & GRB 110112B & 22:24:55.30 & 21.6 & 44.5 & 9.7 & 21.6 & 44.5 & 9.7 & 25.8 & 42.8 & 5.8 & 25.9 & 44.0 & 4.7 &  10.6 & 64.4 &  Mereghetti et al., GCN 11562 \\
110119931 & GRB 110119A & 22:21:00.17 & - & - & - & 359.6 & -1.6 & 9.8 & 349.6 & 6.0 & 4.4 & 345.4 & 8.0 & 2.5 &  348.6 & 6.0 &  Baumgartner et al., GCN 11584 \\
110120666 & GRB 110120A & 15:59:39.23 & 65.1 & -22.6 & 5.3 & 65.6 & -23.0 & 4.9 & 65.7 & -18.3 & 1.0 & 64.8 & -16.8 & 1.1 &  61.6 & -12.0 &  Omodei et al., GCN 11597 \\
110128073 & GRB 110128A & 01:44:36.44 & 207.5 & 7.3 & 27.5 & 207.5 & 7.3 & 27.5 & 202.7 & 22.3 & 14.0 & 204.4 & 19.7 & 11.4 &  193.9 & 28.1 &  Cummings et al., GCN 11614 \\
110201399 & GRB 110201A & 09:35:10.26 & 177.3 & 59.8 & 11.3 & 177.3 & 59.8 & 11.3 & 164.8 & 84.4 & 6.5 & 166.3 & 87.4 & 4.6 &  137.6 & 88.6 &  Krimm et al., GCN 11624 \\
110207470 & GRB 110207A & 11:17:20.29 & 14.3 & -12.3 & 13.4 & 14.3 & -12.3 & 13.4 & 359.5 & 4.7 & 13.4 & 15.7 & -10.0 & 5.5 &  12.5 & -10.8 &  Palmer et al., GCN 11664 \\
110213220 & GRB 110213A & 05:17:11.28 & 46.0 & 49.3 & 28.9 & 39.2 & 39.3 & 7.2 & 49.2 & 52.5 & 2.6 & 49.0 & 52.8 & 2.3 &  43.0 & 49.3 &  Barthelmy et al., GCN 11714 \\
110318552 & GRB 110318A & 13:14:16.71 & 327.6 & -35.1 & 30.0 & 343.7 & -27.8 & 5.9 & 336.3 & -16.4 & 2.6 & 335.9 & -14.9 & 1.9 &  338.3 & -15.3 &  Barthelmy et al., GCN 11802 \\
110402009 & GRB 110402A & 00:12:58.55 & 189.0 & 65.0 & 19.8 & 182.1 & 54.5 & 4.5 & 190.2 & 57.2 & 4.1 & 187.7 & 58.7 & 2.2 &  197.4 & 61.3 &  Stamatikos et al., GCN 11866 \\
110412315 & GRB 110412A & 07:33:35.71 & 110.5 & 21.3 & 28.4 & 130.4 & 14.4 & 14.6 & 114.6 & 16.6 & 7.9 & 135.9 & 11.4 & 3.8 &  133.5 & 13.5 &  Baumgartner et al., GCN 11929 \\
110420946 & GRB 110420B & 22:42:11.74 & 311.3 & -44.9 & 16.6 & 311.3 & -44.9 & 16.6 & 350.0 & -28.8 & 26.7 & 326.4 & -39.3 & 12.2 &  320.1 & -41.3 &  Markwardt et al., GCN 11946 \\
110428388 & GRB 110428A & 09:18:30.41 & - & - & - & 128.9 & 12.8 & 6.1 & 0.5 & 62.4 & 1.0 & 2.1 & 61.7 & 1.0 &  5.3 & 64.8 &  Vasileiou et al., GCN 11982 \\   
110610640 & GRB 110610A & 15:21:32.55 & 313.8 & 76.6 & 17.4 & 317.2 & 78.9 & 6.4 & 310.0 & 77.6 & 2.3 & 306.5 & 75.9 & 2.6 &  308.2 & 74.8 &  Marshall et al., GCN 12065 \\
110625881 & GRB 110625A & 21:08:18.24 & 298.0 & 6.7 & 14.1 & 348.4 & 54.6 & 3.4 & 287.8 & 6.9 & 1.0 & 287.7 & 6.7 & 1.0 &  286.8 & 6.8 &  Page et al., GCN 12088 \\
110709642 & GRB 110709A & 15:24:27.37 & 239.9 & 44.6 & 5.4 & 239.9 & 44.6 & 5.2 & 240.4 & 39.9 & 1.5 & 241.2 & 41.8 & 1.1 &  238.9 & 40.9 &  Holland et al., GCN 12118 \\
110721200 & GRB 110721A & 04:47:43.77 & 327.6 & -37.9 & 3.9 & 323.6 & -33.4 & 3.8 & 331.4 & -36.6 & 1.0 & 331.4 & -36.6 & 1.0 &  333.4 & -39.0 &  Vasileiou et al., GCN 12188 \\
110731465 & GRB 110731A & 11:09:29.96 & 281.8 & -38.9 & 4.3 & 282.0 & -39.0 & 4.4 & 281.1 & -26.6 & 3.4 & 283.1 & -34.0 & 1.0 &  280.5 & -28.5 &  Oates et al., GCN 12215 \\
110818860 & GRB 110818A & 20:37:54.23 & 140.4 & -73.3 & 28.4 & 140.4 & -73.3 & 28.4 & 338.4 & -55.7 & 10.0 & 329.6 & -54.1 & 4.1 &  317.4 & -64.0 &  Markwardt et al., GCN 12279 \\
110825102 & GRB 110825A & 02:26:50.94 & 42.4 & 6.5 & 26.9 & 48.8 & 17.3 & 3.7 & 47.1 & 14.6 & 1.0 & 47.1 & 14.6 & 1.0 &  44.8 & 15.4 & Zhang et al., GCN 12308 \\
110903111 & GRB 110903A & 02:39:34.43 & 195.7 & 63.3 & 8.8 & 208.1 & 65.5 & 6.5 & 199.1 & 52.7 & 3.8 & 196.0 & 51.8 & 2.6 &  197.1 & 59.0 & Mereghetti et al., GCN 12322 \\
110921577 & GRB 110921A & 13:51:22.58 & 296.6 & 47.9 & 18.5 & 296.6 & 47.9 & 18.5 & 297.1 & 41.9 & 6.2 & 297.9 & 33.7 & 3.9 &  294.1 & 36.4 & Baumgartner et al., GCN 12373 \\
111103441 & GRB 111103A & 10:35:13.40 & 330.7 & -3.6 & 9.1 & 330.7 & -3.6 & 9.1 & 331.2 & -9.7 & 4.1 & 327.0 & -10.0 & 1.8 &  327.1 & -10.5 & Stroh et al., GCN 12518 \\
111107035 & GRB 111107A & 00:50:25.49 & 152.3 & -63.3 & 17.9 & 152.3 & -63.3 & 17.9 & 141.6 & -65.3 & 5.7 & 149.0 & -66.0 & 6.0 &  129.5 & -66.5 & Siegel et al., GCN 12534 \\
111117510 & GRB 111117A & 12:13:42.03 & 13.2 & 26.8 & 4.8 & 13.2 & 26.8 & 4.8 & 14.4 & 24.0 & 3.1 & 13.8 & 26.0 & 3.1 &  12.7 & 23.0 & Mangano et al., GCN 12559 \\
111222619 & GRB 111222A & 14:51:55.03 & 207.6 & 59.1 & 3.4 & 207.6 & 59.1 & 3.4 & 189.6 & 65.8 & 3.1 & 173.4 & 65.2 & 1.7 &  179.2 & 69.0 & Hurley et al., GCN 12714 \\  
111228657 & GRB 111228A & 15:45:30.81 & 148.5 & 22.2 & 6.7 & 148.5 & 22.2 & 6.7 & 147.3 & 15.2 & 2.4 & 146.6 & 14.6 & 2.4 &  150.1 & 18.3 & Guver, GCN 12741 \\
120102095 & GRB 120102A & 02:16:23.24 & 281.8 & 19.6 & 12.4 & 286.4 & 16.5 & 5.2 & 272.6 & 17.4 & 5.3 & 277.1 & 20.4 & 2.0 &  276.2 & 24.7 & Marshall et al., GCN 12794 \\
120114681 & GRB 120114A & 16:20:05.68 & 307.7 & 58.3 & 14.3 & 307.7 & 58.3 & 14.3 & 311.7 & 49.6 & 7.9 & 311.0 & 52.1 & 5.4 &  317.9 & 57.0 & Sakamoto et al., GCN 12833 \\
120118709 & GRB 120118B & 17:00:22.95 & 115.3 & -24.9 & 29.4 & 115.3 & -24.9 & 29.4 & 128.6 & -13.9 & 13.3 & 131.2 & -9.6 & 8.2 &  124.9 & -7.2 & Littlejohns et al., GCN 12852 \\
120119170 & GRB 120119A & 04:04:25.07 & 113.6 & -4.9 & 5.9 & 113.5 & -4.8 & 4.5 & 119.2 & -7.0 & 1.3 & 119.0 & -9.0 & 1.1 &  120.0 & -9.1 & Beardmore et al., GCN 859 \\
120212383 & GRB 120212A & 09:11:23.50 & 40.8 & -13.2 & 21.8 & 40.8 & -13.2 & 21.8 & 26.9 & -22.5 & 10.3 & 32.9 & -15.1 & 10.0 &  43.1 & -18.0 & Sonbas et al., GCN 12930 \\
120302080 & GRB 120302A & 01:55:34.01 & 146.8 & 31.1 & 26.1 & 146.8 & 31.1 & 26.1 & 148.3 & 22.4 & 18.0 & 147.0 & 25.2 & 7.7 &  122.5 & 29.7 & Sakamoto et al., GCN 13000 \\
120312671 & GRB 120312A & 16:06:29.67 & 261.9 & -6.4 & 18.8 & 261.9 & -6.4 & 18.8 & 259.4 & -2.3 & 8.7 & 254.3 & 11.5 & 7.8 &  251.8 & 23.9 & Stamatikos et al., GCN 13049 \\
120323507 & GRB 120323A & 12:10:19.73 & 335.3 & 35.6 & 3.3 & 335.3 & 35.6 & 3.3 & 345.8 & 26.5 & 1.0 & 345.8 & 26.5 & 1.0 &  340.4 & 29.7 & Golenetskii et al., GCN 13102 \\
120326056 & GRB 120326A & 01:20:31.52 & 255.8 & 68.0 & 11.9 & 243.6 & 70.7 & 8.8 & 274.1 & 64.8 & 5.3 & 262.2 & 62.1 & 4.2 &  273.9 & 69.3 & Siegel et al., GCN 13105 \\
120403857 & GRB 120403B & 20:33:58.50 & 291.5 & -82.9 & 21.3 & 291.5 & -82.9 & 21.3 & 268.8 & -76.9 & 11.2 & 241.5 & -80.4 & 12.5 &  55.3 & -89.0 & Goad et al., GCN 13205 \\
120512112 & GRB 120512A & 02:41:44.34 & 324.4 & 17.1 & 14.0 & 327.5 & 11.8 & 6.6 & 326.3 & 13.3 & 1.2 & 324.7 & 14.7 & 1.8 &  325.6 & 13.6 & Mereghetti et al., GCN 13300 \\
120521380 & GRB 120521B & 09:07:52.39 & 167.1 & -45.7 & 21.0 & 216.0 & -48.2 & 25.9 & 192.7 & -38.8 & 10.9 & 208.1 & -47.1 & 5.2 &  197.0 & -52.7 & Cummings et al., GCN 13305 \\
120624309 & GRB 120624A & 07:24:25.34 & 314.0 & 60.3 & 3.3 & 314.0 & 60.3 & 3.3 & 0.7 & -6.3 & 1.2 & 0.7 & -6.3 & 1.2 &  4.8 & 7.2 & Golenetskii et al., GCN 13376 \\
120624933 & GRB 120624B & 22:23:54.94 & 178.2 & 47.1 & 22.0 & 174.3 & 22.5 & 4.2 & 171.9 & 5.7 & 1.2 & 171.8 & 5.6 & 1.0 &  170.9 & 8.9 & Sakamoto et al., GCN 13384 \\
120703726 & GRB 120703A & 17:25:17.04 & 325.3 & -32.6 & 17.6 & 345.2 & -27.8 & 4.4 & 340.2 & -29.1 & 1.6 & 339.8 & -29.5 & 1.7 &  339.4 & -29.7 & Stamatikos et al., GCN 13414 \\
120709883 & GRB 120709A & 21:11:40.37 & 338.5 & -57.8 & 6.0 & 319.8 & -68.0 & 5.0 & 327.0 & -52.2 & 1.1 & 319.9 & -50.0 & 1.6 &  318.4 & -50.0 & Kocevski et al., GCN 13423 \\
120711115 & GRB 120711A & 02:44:53.30 & 69.6 & -62.9 & 8.5 & 56.5 & -63.7 & 5.7 & 77.2 & -66.3 & 1.0 & 79.4 & -66.6 & 1.0 &  94.7 & -71.0 & Gotz et al., GCN 13434 \\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{cccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{3}{c}{FSW$_\text{first}$ for Ref.} & \multicolumn{3}{c}{FSW$_\text{last}$ for Ref.} & \multicolumn{3}{c}{Ground Auto for Ref.} & \multicolumn{3}{c}{H.i.t.L for Ref.} & \multicolumn{2}{c}{Ref. Location} &  Reference \\
 & & (UT) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec) &  \\ 
\hline
120712571 & GRB 120712A & 13:42:25.61 & 175.4 & -23.2 & 11.8 & 165.7 & -28.0 & 8.6 & 172.0 & -20.8 & 3.7 & 175.2 & -19.8 & 1.9 &  169.6 & -20.1 & Barthelmy et al., GCN 13455 \\
120728934 & GRB 120728A & 22:25:12.74 & 167.1 & -45.7 & 21.0 & 167.1 & -45.7 & 21.0 & 131.5 & -57.0 & 6.8 & 138.2 & -54.0 & 6.2 &  137.1 & -54.4 & Cummings et al., GCN 13525 \\
120729456 & GRB 120729A & 10:56:12.67 & - & - & - & 16.5 & 51.5 & 10.8 & 17.5 & 60.2 & 2.4 & 17.0 & 49.2 & 3.0 &  13.1 & 49.9 & Ukwatta et al., GCN 13530 \\
120811649 & GRB 120811C & 15:34:55.09 & 215.3 & 56.6 & 20.4 & 215.3 & 56.4 & 17.2 & 225.9 & 50.1 & 10.8 & 214.4 & 55.8 & 5.3 &  199.7 & 62.3 & Barlow et al., GCN 13622 \\
120817168 & GRB 120817B & 04:02:29.72 & - & - & - & 233.5 & -38.2 & 3.3 & 12.5 & -21.6 & 4.6 & 12.3 & -23.8 & 3.9 &  8.3 & -26.5 & Golenetskii et al., GCN 13670 \\
120907017 & GRB 120907A & 00:24:24.51 & 80.9 & 0.6 & 14.6 & 80.9 & 0.6 & 14.6 & 77.3 & -2.5 & 12.0 & 74.1 & -8.5 & 11.7 &  74.7 & -9.3 & Racusin et al., GCN 13716 \\   
120908938 & GRB 120908A & 22:31:00.02 & 238.5 & -26.3 & 12.0 & 231.6 & -28.7 & 26.5 & 239.4 & -17.3 & 7.5 & 233.3 & -21.1 & 4.0 &  230.6 & -25.8 & Morii et al., GCN 13731 \\
120909070 & GRB 120909A & 01:41:22.40 & 281.1 & -51.3 & 15.4 & 284.7 & -56.5 & 11.7 & 275.2 & -64.7 & 5.1 & 280.0 & -59.4 & 3.3 &  275.7 & -59.4 & Osborne et al., GCN 13732 \\
120911298 & GRB 120911A & 07:08:33.99 & 336.9 & 61.6 & 19.7 & 336.9 & 61.6 & 19.7 & 355.1 & 62.6 & 6.8 & 351.8 & 61.5 & 4.3 &  358.0 & 63.1 & Cannizzo et al., GCN 13744 \\
120913846 & GRB 120913A & 20:18:22.89 & 140.0 & 21.0 & 33.6 & 140.0 & 21.0 & 33.6 & 142.0 & 20.7 & 11.8 & 132.6 & 31.7 & 10.7 &  146.4 & 27.0 & Helder et al., GCN 13762 \\
120913997 & GRB 120913B & 23:55:58.77 & 234.7 & -7.0 & 19.8 & 218.9 & 24.6 & 13.5 & 215.4 & -14.2 & 4.4 & 214.8 & -16.6 & 1.5 &  213.6 & -14.5 & Helder et al., GCN 13763 \\
120916173 & GRB 120916A & 04:08:40.75 & 201.7 & 34.3 & 13.4 & 201.7 & 34.3 & 13.4 & 196.0 & 32.9 & 6.0 & 209.7 & 39.6 & 1.7 &  205.8 & 36.7 & Vianello et al., GCN 13777 \\
120922939 & GRB 120922A & 22:32:09.47 & 308.3 & -41.7 & 21.0 & 308.3 & -41.7 & 21.0 & 231.1 & -20.6 & 10.8 & 235.1 & -23.9 & 7.1 &  234.8 & -20.2 & Yershov et al., GCN 13793 \\
121011469 & GRB 121011A & 11:15:25.70 & 215.5 & 73.1 & 25.8 & 277.3 & 45.9 & 11.4 & 261.2 & 44.2 & 5.7 & 261.1 & 39.5 & 3.6 &  260.2 & 41.1 & Racusin et al., GCN 13845 \\
121031949 & GRB 121031A & 22:47:15.27 & 184.0 & -6.8 & 26.2 & 176.4 & 6.3 & 11.7 & 162.9 & -10.3 & 5.7 & 173.1 & -1.9 & 3.4 &  170.8 & -3.5 & D'Elia et al., GCN 13934 \\
121123421 & GRB 121123A & 10:06:00.59 & 316.9 & -27.7 & 25.0 & 307.3 & -8.9 & 8.8 & 306.7 & -14.0 & 5.2 & 307.8 & -14.5 & 1.7 &  307.4 & -11.9 & Helder et al., GCN 13982 \\ 
121125356 & GRB 121125A & 08:32:29.63 & 203.7 & 43.0 & 19.6 & 209.9 & 53.4 & 13.2 & 235.7 & 57.1 & 3.4 & 229.1 & 55.0 & 1.9 &  228.5 & 55.3 & Barlow et al., GCN 13993 \\
121128212 & GRB 121128A & 05:05:50.96 & 278.7 & 28.7 & 16.7 & 278.3 & 33.6 & 5.7 & 272.6 & 38.9 & 2.2 & 278.8 & 41.6 & 1.5 &  300.6 & 54.3 & Oates et al., GCN 14007 \\
121202181 & GRB 121202A & 04:20:09.17 & 257.9 & 30.4 & 34.9 & 257.9 & 30.4 & 34.9 & 249.7 & 41.8 & 11.6 & 246.5 & 24.4 & 5.8 &  256.8 & 24.0 & Oates et al., GCN 14032 \\
121211574 & GRB 121211A & 13:47:03.59 & 190.0 & 46.7 & 15.7 & 190.0 & 46.7 & 15.7 & 208.4 & 35.6 & 10.6 & 206.2 & 30.0 & 11.7 &  195.5 & 30.2 & Mangano et al., GCN 14057 \\
121217313 & GRB 121217A & 07:30:01.58 & 178.1 & -75.3 & 17.6 & 157.6 & -70.8 & 15.9 & 149.5 & -51.5 & 19.6 & 160.1 & -68.7 & 5.2 &  153.7 & -62.3 & Siegel et al., GCN 14089 \\
130206817 & GRB 130206A & 19:36:30.45 & 149.4 & -58.5 & 17.6 & 149.4 & -58.5 & 17.6 & 0.9 & 20.4 & 50.5 & 140.4 & -60.5 & 4.5 &  140.4 & -58.2 & De Pasquale et al., GCN 14181 \\
130215063 & GRB 130215A & 01:31:26.02 & 37.7 & 35.9 & 14.3 & 37.7 & 35.9 & 14.3 & 37.6 & 18.7 & 4.7 & 38.5 & 17.0 & 2.1 &  43.5 & 13.4 & D'Elia et al., GCN 14204 \\
130216790 & GRB 130216B & 18:58:11.70 & 66.1 & -2.2 & 9.4 & 64.0 & 7.7 & 6.8 & 60.4 & 4.0 & 3.0 & 61.7 & 3.5 & 2.3 &  58.9 & 2.0 & Cummings et al., GCN 14232 \\ 
130216927 & GRB 130216A & 22:15:21.42 & 68.1 & 16.1 & 8.5 & 64.8 & 20.2 & 7.2 & 69.4 & 16.3 & 1.7 & 69.4 & 16.3 & 1.5 &  67.9 & 14.7 & Melandri et al., GCN 14223 \\ 
130305486 & GRB 130305A & 11:39:11.37 & 110.0 & 48.1 & 4.2 & 110.6 & 48.0 & 10.0 & 120.1 & 50.1 & 1.0 & 119.7 & 49.0 & 1.0 &  116.8 & 52.0 & Cummings et al., GCN 14257 \\ 
130306991 & GRB 130306A & 23:47:25.57 & 279.0 & -12.6 & 50.0 & 279.0 & -12.6 & 50.0 & 278.0 & -12.6 & 1.0 & 276.9 & -11.5 & 1.0 &  279.5 & -11.7 & Barthelmy et al., GCN 14279 \\
130310840 & GRB 130310A & 20:09:41.50 & 154.8 & -21.4 & 26.8 & 127.3 & 1.4 & 3.4 & 158.2 & -25.2 & 14.3 & 142.0 & -22.0 & 1.6 &  142.3 & -17.2 & Guiriec et al., GCN 14282 \\
130325203 & GRB 130325A & 04:51:54.30 & 133.8 & -18.4 & 10.4 & 127.7 & -19.5 & 5.6 & 130.9 & -19.7 & 1.6 & 130.7 & -21.0 & 1.5 &  122.8 & -18.9 & Vianello et al., GCN 14332 \\
130327350 & GRB 130327B & 08:24:04.05 & 218.9 & -67.2 & 7.2 & 219.4 & -67.1 & 4.8 & 208.0 & -74.8 & 2.1 & 207.6 & -72.3 & 1.0 &  218.1 & -69.5 & Ohno et al., GCN 14347 \\
130420313 & GRB 130420A & 07:30:19.92 & 188.0 & 55.2 & 15.9 & 188.0 & 55.2 & 15.9 & 202.4 & 54.7 & 4.7 & 205.7 & 58.8 & 4.4 &  196.1 & 59.4 & Page et al., GCN 14406 \\
130420539 & GRB 130420B & 12:56:32.99 & 176.4 & 56.5 & 28.9 & 176.4 & 56.5 & 28.9 & 184.1 & 53.0 & 15.0 & 184.8 & 51.0 & 6.2 &  183.1 & 54.4 & Oates et al., GCN 14411 \\
130427324 & GRB 130427A & 07:47:06.42 & 170.6 & 47.7 & 3.4 & 170.7 & 48.1 & 3.2 & 169.9 & 24.3 & 1.0 & 172.5 & 25.5 & 1.0 &  173.1 & 27.7 & Maselli et al., GCN 14448 \\
130502327 & GRB 130502B & 07:51:11.76 & 57.8 & 59.8 & 14.9 & 52.7 & 64.7 & 4.0 & 72.5 & 69.8 & 1.0 & 77.0 & 70.3 & 1.0 &  66.8 & 71.1 & Kocevski et al., GCN 14532 \\  
130502743 & GRB 130502A & 17:50:30.74 & 130.9 & 14.3 & 12.3 & 130.9 & 14.3 & 12.3 & 134.1 & 7.8 & 8.5 & 133.7 & -0.5 & 11.6 &  138.6 & -0.1 & Troja et al., GCN 14527 \\
130504978 & GRB 130504C & 23:28:57.52 & 93.3 & 0.9 & 27.1 & 87.4 & 9.3 & 3.9 & 90.3 & 4.1 & 1.0 & 90.7 & 4.3 & 1.0 &  91.6 & 3.8 & Kocevski et al., GCN 14574 \\
130515056 & GRB 130515A & 01:21:17.88 & 296.7 & -51.8 & 11.1 & 296.7 & -51.8 & 11.1 & 297.7 & -48.4 & 2.1 & 291.5 & -51.8 & 3.7 &  283.4 & -54.3 & Malesani et al., GCN 14650 \\
130518580 & GRB 130518A & 13:54:37.53 & 354.7 & 43.7 & 10.3 & 354.5 & 44.2 & 3.8 & 356.3 & 47.1 & 1.0 & 356.3 & 47.0 & 1.0 &  355.7 & 47.5 & Cummings et al., GCN 14676 \\
130528695 & GRB 130528A & 16:41:24.41 & 245.5 & 83.0 & 11.1 & 197.1 & 86.2 & 6.7 & 84.2 & 81.6 & 2.1 & 68.1 & 82.6 & 1.9 &  139.5 & 87.3 & D'Elia et al., GCN 14711 \\
130606497 & GRB 130606B & 11:55:33.63 & 203.2 & 45.9 & 7.3 & 197.0 & 50.0 & 3.5 & 222.3 & -18.8 & 1.0 & 222.3 & -18.8 & 1.0 &  218.5 & -22.1 & Vianello et al., GCN 14795 \\
130609129 & GRB 130609A & 03:05:10.69 & 146.4 & 15.2 & 16.0 & 146.4 & 15.2 & 16.0 & 150.3 & 28.3 & 12.7 & 148.3 & 26.7 & 8.0 &  152.7 & 24.1 & Cummings et al., GCN 14828 \\
130609902 & GRB 130609B & 21:38:35.61 & 95.5 & -67.0 & 10.3 & 105.9 & -64.5 & 4.0 & 55.5 & -33.0 & 1.8 & 51.9 & -42.9 & 1.0 &  53.8 & -40.2 & Krimm et al., GCN 14841 \\
130610133 & GRB 130610A & 03:12:10.50 & 217.8 & 29.0 & 23.9 & 223.4 & 27.0 & 11.9 & 216.7 & 28.0 & 5.8 & 226.5 & 29.3 & 3.5 &  224.4 & 28.2 & Cummings et al., GCN 14842 \\
\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{4}{c}{IPN Annulus} & \multicolumn{3}{c}{FSW$_\text{first}$ for IPN} & \multicolumn{3}{c}{FSW$_\text{last}$ for IPN} & \multicolumn{3}{c}{Ground Auto for IPN} & \multicolumn{3}{c}{H.i.t.L. for IPN} \\
 & & (UT) & (RA & Dec & Err & Width)$^1$ & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) \\ 
\hline
080715950 & GRB 080715A & 22:48:40.17 & 148.6 & 14.5 & 60.5 & 0.3 & - & - & - & - & - & - & 210.6 & 12.8 & 3.3 & 213.3 & 12.2 & 2.5\\
080723985 & GRB 080723D & 23:37:42.71 & 158.4 & 10.2 & 70.9 & 0.1 & - & - & - & - & - & - & 57.7 & 78.7 & 1.3 & 52.9 & 79.1 & 1.0\\
080724401 & GRB 080724A & 09:37:40.61 & - & - & - & - & - & - & - & - & - & - & 356.2 & 32.6 & 1.6 & 357.1 & 32.0 & 1.1\\
080730520 & GRB 080730A & 12:29:15.41 & - & - & - & - & - & - & - & - & - & - & 246.3 & 5.5 & 4.1 & 246.3 & 5.5 & 2.5\\
080730786 & GRB 080730B & 18:51:38.19 & 165.9 & 6.5 & 79.0 & 0.1 & - & - & - & - & - & - & 246.6 & 27.7 & 2.0 & 246.6 & 27.7 & 1.9\\
080802386 & GRB 080802A & 09:15:10.53 & - & - & - & - & - & - & - & - & - & - & 185.9 & 22.0 & 7.9 & 157.5 & 40.4 & 14.2\\
080803772 & GRB 080803A & 18:31:22.05 & 169.9 & 4.4 & 84.5 & 0.5 & - & - & - & - & - & - & 145.8 & 75.5 & 8.1 & 322.6 & 65.6 & 6.4\\
080806896 & GRB 080806B & 21:29:40.83 & 173.0 & 2.8 & 74.1 & 0.3 & - & - & - & - & - & - & 239.2 & 43.5 & 2.7 & 243.1 & 47.3 & 2.0\\
080807993 & GRB 080807A & 23:50:32.64 & - & - & - & - & - & - & - & - & - & - & 100.9 & -14.2 & 3.6 & 101.6 & -16.0 & 2.7\\
080816503 & GRB 080816A & 12:04:18.18 & 181.3 & -1.9 & 56.1 & 0.2 & - & - & - & - & - & - & 152.8 & 43.0 & 4.2 & 155.2 & 42.0 & 2.6\\
080816989 & GRB 080816B & 23:43:54.70 & 2.1 & 2.4 & 82.4 & 0.3 & - & - & - & - & - & - & 290.8 & -6.0 & 8.5 & 290.7 & -6.0 & 5.0\\
080817161 & GRB 080817A & 03:52:10.54 & 182.2 & -2.4 & 38.9 & 0.2 & - & - & - & - & - & - & 150.7 & -17.7 & 2.1 & 149.0 & -17.8 & 1.3\\
080817720 & GRB 080817B & 17:17:07.52 & 2.3 & 2.6 & 83.6 & 0.2 & - & - & - & - & - & - & 80.8 & -30.5 & 9.5 & 85.8 & -28.0 & 6.9\\
080821332 & GRB 080821A & 07:57:26.48 & 185.7 & -4.3 & 73.2 & 0.3 & - & - & - & - & - & - & 233.8 & 33.2 & 3.0 & 238.5 & 33.5 & 3.9\\
080824909 & GRB 080824A & 21:48:54.73 & - & - & - & - & - & - & - & - & - & - & 122.7 & -1.2 & 1.3 & 122.4 & -2.7 & 1.3\\
080825593 & GRB 080825C & 14:13:48.11 & 189.1 & -6.2 & 45.7 & 0.1 & - & - & - & - & - & - & 231.0 & -2.1 & 1.1 & 231.3 & -3.1 & 1.0\\
080830368 & GRB 080830A & 08:50:16.34 & 192.7 & -8.2 & 50.6 & 0.2 & - & - & - & - & - & - & 158.0 & 31.9 & 4.3 & 158.7 & 30.4 & 2.6\\
080906212 & GRB 080906B & 05:05:11.55 & 197.3 & -10.8 & 13.7 & 0.4 & - & - & - & - & - & - & 187.7 & -7.4 & 2.3 & 190.6 & -8.5 & 2.2\\
080925775 & GRB 080925A & 18:35:56.00 & 21.9 & 13.7 & 71.3 & 0.2 & - & - & - & - & - & - & 95.1 & 18.7 & 1.6 & 95.1 & 17.6 & 1.2\\
081003644 & GRB 081003C & 15:27:17.94 & - & - & - & - & - & - & - & - & - & - & 267.2 & 26.1 & 5.2 & 254.5 & 40.3 & 5.6\\
081009140 & GRB 081009A & 03:20:58.07 & 189.3 & -5.2 & 65.9 & 0.5 & 252.2 & 19.8 & 5.1 & 252.2 & 14.7 & 3.7 & 250.4 & 20.6 & 1.0 & 250.4 & 20.6 & 1.0\\
081009690 & GRB 081009B & 16:33:37.34 & 8.8 & 4.9 & 58.8 & 0.6 & 53.0 & 24.8 & 9.2 & 71.5 & 16.4 & 6.8 & 67.5 & 13.6 & 2.8 & 65.2 & 14.5 & 1.7\\
081021398 & GRB 081021A & 09:33:28.02 & 189.7 & -2.0 & 23.7 & 0.5 & 212.9 & -16.3 & 13.8 & 203.6 & -26.0 & 8.8 & 197.2 & -28.2 & 4.0 & 197.1 & -26.2 & 3.3\\
081101532 & GRB 081101B & 12:45:24.09 & 202.0 & -6.8 & 24.7 & 0.3 & 219.5 & -29.5 & 10.5 & 220.2 & -29.5 & 5.2 & 212.3 & -28.0 & 2.3 & 211.0 & -28.0 & 1.8\\
081102365 & GRB 081102B & 08:45:00.51 & 203.3 & -7.4 & 38.6 & 0.1 & 247.1 & 35.8 & 13.6 & 247.1 & 35.8 & 13.6 & 242.8 & 31.0 & 8.6 & 212.4 & 31.2 & 8.4\\
081110601 & GRB 081110A & 14:25:43.04 & 33.5 & 11.8 & 74.3 & 0.2 & 116.9 & 24.9 & 4.9 & 116.9 & 24.9 & 5.2 & 112.6 & 21.8 & 2.1 & 111.7 & 21.5 & 2.2\\
081122520 & GRB 081122A & 12:28:12.22 & - & - & - & - & 339.2 & 33.9 & 4.2 & 339.3 & 33.9 & 5.9 & 336.9 & 40.1 & 1.0 & 338.3 & 39.8 & 1.0\\
081125496 & GRB 081125A & 11:53:39.01 & 64.5 & 21.8 & 46.1 & 0.1 & 45.8 & -24.6 & 6.8 & 41.0 & -22.7 & 4.3 & 45.5 & -20.1 & 1.1 & 45.5 & -20.1 & 1.0\\
081129161 & GRB 081129A & 03:52:04.27 & - & - & - & - & 58.0 & -64.7 & 4.3 & 58.0 & -64.7 & 4.3 & 59.8 & -60.3 & 2.6 & 60.9 & -56.3 & 3.4\\
081207680 & GRB 081207A & 16:18:46.94 & - & - & - & - & 106.4 & 75.0 & 12.9 & 123.4 & 66.0 & 6.5 & 110.2 & 70.2 & 1.9 & 114.0 & 69.6 & 1.6\\
081215784 & GRB 081215A & 18:48:36.85 & 78.7 & 17.7 & 51.6 & 0.5 & 10.6 & 44.1 & 3.4 & 10.6 & 44.1 & 3.4 & 124.0 & 50.7 & 1.3 & 137.4 & 50.1 & 1.0\\
081215880 & GRB 081215B & 21:06:53.04 & - & - & - & - & 235.5 & -51.2 & 19.0 & 227.8 & -52.6 & 14.8 & 231.4 & -49.7 & 6.1 & 232.9 & -49.2 & 6.8\\
081224887 & GRB 081224A & 21:17:55.42 & - & - & - & - & 214.2 & 77.3 & 4.2 & 212.5 & 72.2 & 3.9 & 201.7 & 75.2 & 1.0 & 202.1 & 75.1 & 1.0\\
081231140 & GRB 081231A & 03:21:01.94 & 273.1 & -24.1 & 54.2 & 0.1 & 214.3 & -35.4 & 9.3 & 215.2 & -36.6 & 4.7 & 212.3 & -39.7 & 2.1 & 211.8 & -37.3 & 1.1\\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{ccccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{4}{c}{IPN Annulus} & \multicolumn{3}{c}{FSW$_\text{first}$ for IPN} & \multicolumn{3}{c}{FSW$_\text{last}$ for IPN} & \multicolumn{3}{c}{Ground Auto for IPN} & \multicolumn{3}{c}{H.i.t.L. for IPN} \\
 & & (UT) & (RA & Dec & Err & Width) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) \\ 
\hline
090108020 & GRB 090108A & 00:29:02.37 & 268.1 & -20.2 & 70.7 & 0.5 & 258.6 & 53.9 & 5.5 & 258.6 & 53.9 & 5.5 & 259.8 & 44.9 & 4.2 & 257.4 & 44.0 & 4.0\\
090112729 & GRB 090112B & 17:30:15.46 & 103.5 & 23.7 & 86.5 & 0.1 & 194.1 & 19.3 & 8.4 & 194.1 & 19.3 & 8.4 & 193.8 & 24.9 & 2.1 & 193.3 & 25.9 & 1.2\\
090131090$^1$ & GRB 090131A & 02:09:21.15 & 349.21$^1$ & 18.47$^1$ & 0.0245$^1$ & 0.0612$^1$ & 33.4 & 28.1 & 29.4 & 353.3 & 16.1 & 3.9 & 352.9 & 20.5 & 1.6 & 352.4 & 20.9 & 1.2\\
090202347 & GRB 090202A & 08:19:30.41 & 332.2 & -12.3 & 56.9 & 0.4 & 260.3 & -15.9 & 22.4 & 260.4 & -15.9 & 7.4 & 280.7 & -9.6 & 4.7 & 276.4 & -4.8 & 3.3\\
090207777 & GRB 090207A & 18:39:10.84 & 158.7 & 8.7 & 78.3 & 0.2 & 244.5 & 14.7 & 9.8 & 243.5 & 34.9 & 9.8 & 242.3 & 38.0 & 4.2 & 243.5 & 36.9 & 4.2\\
090227310 & GRB 090227A & 07:25:57.01 & 320.3 & -16.6 & 46.8 & 0.2 & 9.1 & -42.5 & 9.2 & 4.2 & -45.9 & 7.3 & 2.5 & -42.2 & 2.2 & 2.5 & -42.1 & 1.2\\
090228204$^1$ & GRB 090228A & 04:53:20.92 & 98.52$^1$ & -28.61$^1$ & 0.1158$^1$ & 0.0074$^1$ & 108.8 & -36.1 & 3.3 & 108.8 & -36.1 & 3.3 & 103.3 & -26.7 & 1.6 & 103.3 & -26.7 & 1.4\\
090304216 & GRB 090304A & 05:10:48.16 & 332.5 & -6.4 & 82.7 & 0.2 & 276.8 & -77.9 & 25.3 & 204.5 & -73.3 & 21.0 & 223.4 & -71.9 & 9.1 & 244.2 & -77.7 & 22.2\\
090305052 & GRB 090305B & 01:14:35.73 & 151.6 & 6.7 & 63.5 & 0.2 & 168.5 & 77.5 & 7.0 & 168.5 & 77.5 & 7.0 & 144.6 & 65.9 & 3.3 & 141.5 & 62.4 & 6.8\\
090308734 & GRB 090308B & 17:36:24.70 & 329.3 & -8.0 & 62.1 & 0.3 & 22.4 & -58.1 & 5.1 & 22.4 & -58.1 & 5.1 & 32.3 & -54.0 & 2.1 & 18.6 & -55.1 & 3.2\\
090328713 & GRB 090328B & 17:07:04.94 & 207.5 & -7.8 & 64.6 & 0.5 & 157.4 & 52.8 & 8.2 & 157.4 & 52.8 & 8.2 & 162.7 & 34.0 & 5.3 & 155.5 & 29.2 & 9.7\\
090330279 & GRB 090330A & 06:42:22.10 & 154.3 & 11.1 & 21.9 & 0.6 & 142.0 & -4.6 & 29.7 & 142.0 & -4.6 & 29.7 & 159.9 & -8.8 & 2.5 & 158.9 & -8.4 & 2.6\\
090411838 & GRB 090411A & 20:06:36.89 & 164.7 & 9.1 & 79.1 & 0.2 & 159.9 & -63.8 & 6.9 & 162.8 & -64.8 & 6.5 & 152.8 & -68.3 & 2.4 & 159.2 & -67.2 & 3.9\\
090411991 & GRB 090411B & 23:47:44.88 & 352.8 & -4.3 & 53.4 & 0.1 & 9.4 & -28.2 & 30.8 & 47.1 & 7.7 & 8.9 & 30.9 & -0.8 & 6.9 & 38.8 & 4.9 & 2.4\\
090413122 & GRB 090413A & 02:55:57.25 & 346.7 & -8.3 & 77.0 & 0.3 & - & - & - & - & - & - & 253.2 & -25.1 & 10.0 & 285.3 & -4.1 & 6.5\\
090425377 & GRB 090425A & 09:03:30.57 & - & - & - & - & 127.3 & 58.1 & 14.7 & 109.1 & 68.8 & 6.9 & 100.3 & 71.7 & 2.2 & 103.7 & 71.2 & 1.4\\
090429753 & GRB 090429D & 18:03:57.52 & - & - & - & - & 128.2 & 13.8 & 8.3 & 128.2 & 13.8 & 8.3 & 124.6 & 6.7 & 8.5 & 124.4 & 7.9 & 4.9\\
090514006 & GRB 090514A & 00:08:39.16 & 25.9 & 7.4 & 19.2 & 0.3 & 8.9 & -14.3 & 5.8 & 8.7 & -14.3 & 6.7 & 8.8 & -12.3 & 5.3 & 8.8 & -12.3 & 3.6\\
090514726 & GRB 090514B & 17:26:07.34 & 26.7 & 7.6 & 74.7 & 0.2 & 304.3 & -24.4 & 5.5 & 304.3 & -24.4 & 5.5 & 304.5 & -22.3 & 1.9 & 303.2 & -23.1 & 2.6\\
090516137 & GRB 090516B & 03:17:20.17 & 208.9 & -8.5 & 85.1 & 0.8 & 122.3 & -67.7 & 34.3 & 133.7 & -55.5 & 25.9 & 105.2 & -68.8 & 5.9 & 104.7 & -70.3 & 2.5\\
090516853 & GRB 090516C & 20:28:40.05 & 30.0 & 9.1 & 27.8 & 0.6 & 16.9 & -14.4 & 6.5 & 16.9 & -14.4 & 6.3 & 23.8 & -18.9 & 3.9 & 24.0 & -19.0 & 3.7\\
090518244 & GRB 090518B & 05:51:04.67 & - & - & - & - & 210.4 & -18.6 & 8.7 & 210.4 & -18.6 & 8.7 & 206.7 & -16.8 & 5.1 & 210.4 & -15.9 & 4.5\\
090520850 & GRB 090520C & 20:23:19.31 & 37.0 & 12.1 & 82.4 & 0.3 & 110.2 & -19.4 & 7.0 & 110.5 & -19.0 & 6.8 & 118.5 & -17.6 & 2.5 & 117.2 & -17.9 & 1.6\\
090524346 & GRB 090524A & 08:17:56.24 & 223.2 & -14.4 & 83.4 & 0.1 & 309.7 & -64.4 & 10.9 & 319.2 & -68.0 & 5.3 & 332.4 & -67.5 & 1.9 & 329.2 & -67.7 & 1.9\\
090528516 & GRB 090528B & 12:22:31.29 & 51.2 & 17.3 & 90.0 & 0.1 & 301.4 & 39.4 & 14.1 & 313.1 & 33.1 & 4.9 & 311.5 & 31.0 & 1.0 & 312.7 & 30.8 & 1.0\\
090529564 & GRB 090529C & 13:32:00.49 & 206.3 & -9.7 & 69.3 & 0.1 & 168.0 & 40.8 & 4.4 & 164.2 & 36.8 & 3.9 & 162.0 & 45.5 & 2.1 & 162.4 & 47.4 & 2.1\\
090530760 & GRB 090530B & 18:14:24.44 & 56.0 & 18.9 & 14.6 & 0.6 & 75.4 & 8.8 & 12.1 & 77.3 & 13.4 & 4.9 & 73.5 & 14.8 & 1.2 & 72.1 & 14.3 & 1.3\\
090606471 & GRB 090606A & 11:18:08.01 & 251.4 & -22.7 & 73.1 & 0.3 & 5.4 & -77.4 & 15.5 & 85.4 & -77.4 & 15.5 & 150.2 & -71.7 & 8.6 & 135.4 & -74.2 & 5.7\\
090610648 & GRB 090610A & 15:33:25.94 & 81.6 & 24.4 & 17.4 & 0.3 & 82.6 & 32.9 & 13.5 & 82.6 & 32.9 & 13.5 & 87.7 & 36.1 & 11.0 & 86.6 & 36.6 & 11.7\\
090612619 & GRB 090612A & 14:50:50.50 & 86.4 & 24.8 & 19.3 & 0.3 & 80.3 & 14.4 & 7.8 & 76.4 & 17.5 & 7.3 & 71.9 & 13.3 & 5.0 & 67.8 & 11.1 & 3.5\\
090617208 & GRB 090617A & 04:59:58.58 & 97.4 & 25.2 & 12.5 & 0.3 & 86.8 & 53.0 & 11.3 & 86.8 & 53.0 & 11.3 & 79.6 & 26.8 & 7.0 & 79.4 & 22.7 & 7.6\\
090620400$^1$ & GRB 090620A & 09:36:23.47 & 234.25$^1$ & 64.70$^1$ & 0.0338$^1$ & 0.0422$^1$ & 228.6 & 60.9 & 6.9 & 243.1 & 68.0 & 4.6 & 238.6 & 61.8 & 1.4 & 237.4 & 61.2 & 1.1\\
090623107 & GRB 090623A & 02:34:17.57 & 223.9 & -15.8 & 77.9 & 0.1 & 312.3 & -52.0 & 7.3 & 313.2 & -47.6 & 6.6 & 307.3 & -47.6 & 3.4 & 312.0 & -44.9 & 1.5\\
090717034 & GRB 090717A & 00:49:32.11 & 61.3 & 20.3 & 87.3 & 0.1 & 95.0 & -66.3 & 9.2 & 97.2 & -62.0 & 4.8 & 92.0 & -63.7 & 3.0 & 87.1 & -63.7 & 1.2\\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{ccccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{4}{c}{IPN Annulus} & \multicolumn{3}{c}{FSW$_\text{first}$ for IPN} & \multicolumn{3}{c}{FSW$_\text{last}$ for IPN} & \multicolumn{3}{c}{Ground Auto for IPN} & \multicolumn{3}{c}{H.i.t.L. for IPN} \\
 & & (UT) & (RA & Dec & Err & Width) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) \\ 
\hline
090718762 & GRB 090718B & 18:17:42.85 & 242.5 & -20.5 & 32.5 & 0.1 & 267.5 & -43.5 & 16.5 & 273.5 & -37.3 & 4.3 & 271.9 & -35.9 & 1.6 & 273.9 & -35.0 & 1.1\\
090719063 & GRB 090719A & 01:31:26.62 & 242.7 & -20.5 & 74.6 & 0.1 & 200.8 & -41.0 & 4.3 & 0.6 & -52.3 & 3.8 & 340.4 & -70.0 & 1.0 & 338.1 & -69.4 & 1.0\\
090720710 & GRB 090720B & 17:02:56.91 & 274.5 & -23.9 & 61.1 & 0.7 & 204.5 & -55.4 & 4.5 & 204.5 & -55.4 & 4.5 & 203.7 & -57.5 & 1.8 & 224.2 & -56.2 & 4.7\\
090802235 & GRB 090802A & 05:39:03.09 & - & - & - & - & 84.1 & 30.9 & 5.1 & 84.1 & 30.9 & 5.1 & 84.3 & 34.1 & 3.6 & 84.3 & 34.1 & 4.2\\
090804940 & GRB 090804A & 22:33:20.02 & 170.6 & 2.4 & 44.3 & 0.1 & 127.2 & -9.4 & 4.3 & 129.5 & -14.0 & 4.2 & 129.5 & -11.8 & 1.0 & 128.6 & -12.2 & 1.0\\
090809978 & GRB 090809B & 23:28:14.62 & 175.0 & -0.2 & 76.2 & 0.3 & 87.9 & 8.8 & 9.3 & 88.0 & 8.7 & 4.2 & 97.1 & 0.1 & 1.1 & 97.7 & -0.7 & 1.0\\
090811696 & GRB 090811A & 16:41:50.04 & 355.9 & 1.0 & 85.8 & 0.1 & 278.4 & 22.3 & 10.1 & 278.4 & 22.3 & 10.1 & 278.1 & 19.7 & 7.7 & 285.7 & 30.7 & 8.9\\
090814368 & GRB 090814C & 08:49:41.23 & 358.4 & 2.4 & 70.5 & 0.1 & 303.8 & 74.8 & 8.6 & 303.8 & 74.8 & 8.6 & 348.6 & 66.1 & 11.3 & 349.7 & 67.0 & 9.9\\
090814950 & GRB 090814D & 22:47:28.78 & 358.8 & 2.7 & 61.5 & 0.3 & 330.0 & 42.2 & 31.7 & 326.4 & 37.9 & 8.6 & 309.0 & 45.7 & 4.0 & 299.6 & 43.1 & 2.7\\
090820027 & GRB 090820A & 00:38:16.19 & - & - & - & - & 84.6 & 47.1 & 23.2 & 86.0 & 17.4 & 3.4 & 89.8 & 25.8 & 1.0 & 90.0 & 26.9 & 1.0\\
090828099 & GRB 090828A & 02:22:48.20 & 185.9 & -7.4 & 57.9 & 0.3 & 129.0 & -35.3 & 23.8 & 124.5 & -26.1 & 5.4 & 123.5 & -25.5 & 3.4 & 124.3 & -26.2 & 1.0\\
090829672$^1$ & GRB 090829A & 16:07:38.87 & 323.06$^1$ & -37.46$^1$ & 0.0170$^1$ & 0.0375$^1$ & 326.1 & -47.7 & 23.3 & 323.8 & -41.2 & 4.5 & 327.3 & -33.1 & 1.1 & 327.2 & -33.1 & 1.0\\
090829702 & GRB 090829B & 16:50:40.14 & - & - & - & - & 7.1 & -15.7 & 21.9 & 354.1 & -17.5 & 9.3 & 351.6 & -11.8 & 4.9 & 354.7 & -4.3 & 2.4\\
090831317 & GRB 090831A & 07:36:36.59 & - & - & - & - & 87.8 & 55.9 & 9.7 & 87.8 & 55.9 & 9.7 & 148.0 & 50.2 & 6.3 & 145.3 & 49.5 & 2.2\\
090907808 & GRB 090907B & 19:23:47.48 & - & - & - & - & 88.8 & 16.3 & 6.1 & 88.8 & 16.3 & 6.1 & 80.7 & 16.5 & 5.2 & 84.3 & 23.2 & 4.8\\
090908341 & GRB 090908B & 08:10:39.82 & 185.8 & -8.1 & 31.0 & 0.3 & 163.1 & -12.8 & 30.3 & 165.0 & -23.8 & 21.9 & 168.3 & -26.6 & 9.2 & 161.8 & -22.1 & 6.5\\
090910812 & GRB 090910A & 19:29:48.81 & 4.9 & 7.7 & 74.8 & 0.2 & 23.7 & 56.4 & 9.8 & 7.3 & 53.9 & 7.9 & 284.1 & 67.3 & 2.9 & 284.9 & 70.6 & 1.1\\
090922539 & GRB 090922A & 12:56:42.14 & 355.2 & 0.7 & 75.1 & 0.2 & 354.3 & 75.5 & 4.5 & 354.2 & 75.6 & 4.9 & 17.1 & 74.2 & 1.2 & 17.1 & 74.4 & 1.0\\
090922605 & GRB 090922B & 14:30:41.53 & 355.1 & 0.7 & 55.6 & 0.2 & 22.9 & -22.8 & 21.0 & 52.4 & -75.7 & 6.5 & 33.5 & -35.5 & 8.7 & 16.4 & -24.4 & 5.3\\
090925389 & GRB 090925A & 09:20:33.68 & - & - & - & - & 315.7 & 24.6 & 11.7 & 313.7 & 19.9 & 8.6 & 326.2 & 16.8 & 3.6 & 334.0 & 13.6 & 3.9\\
090928646 & GRB 090928A & 15:29:44.67 & 172.2 & 3.0 & 78.5 & 0.2 & 98.2 & -54.2 & 10.2 & 98.1 & -59.4 & 9.4 & 92.7 & -53.8 & 9.9 & 94.4 & -53.6 & 8.2\\
091012783 & GRB 091012A & 18:47:02.77 & 41.4 & 15.7 & 68.7 & 0.4 & 239.4 & 58.0 & 4.4 & 239.4 & 58.0 & 4.4 & 131.3 & 87.4 & 1.5 & 131.5 & 87.4 & 1.4\\
091020977 & GRB 091020B & 23:26:34.45 & 124.6 & 21.0 & 75.3 & 0.1 & 176.3 & 28.4 & 5.7 & 173.4 & 2.2 & 6.6 & 190.3 & 0.2 & 3.3 & 191.3 & -4.7 & 2.9\\
091030828 & GRB 091030A & 19:52:26.87 & - & - & - & - & 40.8 & 22.1 & 6.2 & 40.9 & 22.4 & 4.7 & 42.1 & 24.1 & 1.8 & 42.1 & 23.9 & 1.6\\
091101143 & GRB 091101A & 03:26:32.49 & 56.2 & 16.4 & 55.9 & 0.6 & 31.6 & -26.8 & 9.5 & 26.8 & -35.2 & 6.0 & 24.7 & -33.8 & 4.1 & 30.2 & -33.4 & 3.3\\
091120191 & GRB 091120A & 04:34:40.23 & 316.9 & -18.6 & 83.3 & 0.1 & 225.1 & -19.9 & 11.4 & 225.1 & -19.9 & 11.4 & 224.3 & -26.9 & 2.9 & 224.3 & -26.9 & 1.3\\
091126333 & GRB 091126A & 07:59:24.77 & 65.9 & 16.0 & 41.7 & 0.7 & 53.6 & -80.0 & 5.9 & 53.6 & -80.0 & 5.9 & 82.7 & -16.1 & 4.8 & 82.1 & -17.0 & 4.9\\
091128285 & GRB 091128A & 06:50:34.65 & - & - & - & - & 135.9 & -11.9 & 18.0 & 131.3 & -3.0 & 5.1 & 128.1 & 4.4 & 1.4 & 128.1 & 1.9 & 1.4\\
091227294 & GRB 091227A & 07:03:13.39 & 294.5 & -23.9 & 23.7 & 0.4 & 305.0 & 10.0 & 15.8 & 305.4 & 9.9 & 9.8 & 298.3 & 1.9 & 4.2 & 297.0 & 3.4 & 3.3\\
091231206 & GRB 091231A & 04:56:33.49 & 300.2 & -22.7 & 80.4 & 0.2 & 196.3 & -64.1 & 15.0 & 187.5 & -54.3 & 8.0 & 196.9 & -57.9 & 2.6 & 195.6 & -54.0 & 2.1\\
100101988 & GRB 100101B & 23:42:15.19 & 142.2 & 18.9 & 46.7 & 0.2 & 65.2 & 17.1 & 19.6 & 65.2 & 17.1 & 19.6 & 83.0 & 9.2 & 12.9 & 81.8 & 19.5 & 23.7\\
100118100 & GRB 100118A & 02:23:33.70 & 313.8 & -15.7 & 57.4 & 0.1 & 71.5 & -81.3 & 14.4 & 71.4 & -81.3 & 11.4 & 359.6 & -60.6 & 13.3 & 359.2 & -63.7 & 3.0\\
100122616 & GRB 100122A & 14:47:37.32 & 135.9 & 21.5 & 65.8 & 0.2 & 49.0 & 0.2 & 20.7 & 76.7 & -11.0 & 4.2 & 88.7 & -6.8 & 2.1 & 78.5 & -2.1 & 1.6\\
100130777 & GRB 100130B & 18:38:35.47 & - & - & - & - & 144.7 & 31.2 & 16.0 & 69.0 & 25.1 & 17.8 & 78.0 & 19.0 & 5.6 & 79.7 & 23.2 & 2.5\\
\hline
\end{tabular}
}
\end{sidewaystable}

\begin{sidewaystable}[!h]
{\tiny
\begin{tabular}{ccccccccccccccccccc}
\hline
Burst Name  & Common Name & Trigger Time & \multicolumn{4}{c}{IPN Annulus} & \multicolumn{3}{c}{FSW$_\text{first}$ for IPN} & \multicolumn{3}{c}{FSW$_\text{last}$ for IPN} & \multicolumn{3}{c}{Ground Auto for IPN} & \multicolumn{3}{c}{H.i.t.L. for IPN} \\
 & & (UT) & (RA & Dec & Err & Width) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) & (RA & Dec & Err) \\ 
\hline
100131730 & GRB 100131A & 17:30:57.68 & 132.4 & 22.5 & 16.4 & 0.3 & 117.0 & 26.2 & 3.9 & 117.0 & 26.2 & 3.9 & 131.2 & 24.8 & 1.3 & 117.5 & 13.8 & 1.5\\
100205490 & GRB 100205B & 11:45:38.26 & 115.9 & 18.2 & 41.0 & 0.6 & 126.6 & -33.4 & 21.3 & 134.7 & -20.0 & 19.2 & 133.3 & -21.4 & 8.6 & 132.6 & -22.2 & 7.1\\
100211440 & GRB 100211A & 10:33:35.17 & - & - & - & - & 120.9 & 31.8 & 5.4 & 120.9 & 31.8 & 5.4 & 138.4 & 30.2 & 3.8 & 133.3 & 29.0 & 2.3\\
100212550 & GRB 100212B & 13:11:45.47 & 117.1 & 19.3 & 21.6 & 0.3 & 138.7 & 33.9 & 7.3 & 131.4 & 34.1 & 6.6 & 136.0 & 33.8 & 2.0 & 134.3 & 32.3 & 1.9\\
100223110 & GRB 100223A & 02:38:09.31 & 125.4 & 23.8 & 25.0 & 0.1 & 105.9 & -7.5 & 5.3 & 105.9 & -7.5 & 5.3 & 94.2 & 3.0 & 6.0 & 102.1 & 5.6 & 7.7\\
100224112 & GRB 100224B & 02:40:55.48 & 306.0 & -19.3 & 38.2 & 0.2 & 269.8 & -28.6 & 15.3 & 266.2 & -9.5 & 6.2 & 271.2 & -20.8 & 1.9 & 270.0 & -18.7 & 2.2\\
100225580 & GRB 100225C & 13:55:31.35 & 307.5 & -19.2 & 21.3 & 0.3 & 312.8 & -0.5 & 19.0 & 312.8 & -0.5 & 4.8 & 317.0 & 6.3 & 4.1 & 311.7 & 3.4 & 1.2\\
100225703 & GRB 100225D & 16:52:18.12 & 127.9 & 19.2 & 26.1 & 0.3 & 94.5 & -61.6 & 9.3 & 137.2 & 43.9 & 12.1 & 142.0 & 26.6 & 5.4 & 153.2 & 30.9 & 7.5\\
100313288 & GRB 100313A & 06:54:23.23 & 145.7 & 15.9 & 74.4 & 0.2 & 157.0 & -58.7 & 7.7 & 166.8 & -58.8 & 6.5 & 173.4 & -54.4 & 3.7 & 169.3 & -52.4 & 3.0\\
100322045 & GRB 100322A & 01:05:09.65 & 337.1 & -12.2 & 45.7 & 0.1 & 24.7 & -10.2 & 6.8 & 28.7 & -5.8 & 4.4 & 22.1 & -12.0 & 1.0 & 21.0 & -13.4 & 1.0\\
100324172$^1$ & GRB 100324B & 04:07:36.49 & 39.67$^1$ & -19.29$^1$ & 0.0253$^1$ & 0.0431$^1$ & 326.0 & -37.1 & 3.6 & 61.3 & -12.2 & 4.1 & 25.5 & -16.7 & 1.2 & 44.7 & -17.3 & 1.0\\
100326402 & GRB 100326B & 09:38:20.05 & 343.3 & -9.9 & 28.2 & 0.3 & 303.0 & 12.1 & 23.3 & 308.3 & 13.3 & 18.8 & 312.8 & -16.5 & 9.0 & 310.8 & -4.6 & 2.1\\
100330309 & GRB 100330A & 07:24:51.73 & 168.8 & 7.8 & 32.8 & 0.2 & 213.8 & -1.5 & 11.6 & 208.3 & -0.7 & 7.5 & 195.4 & -0.1 & 3.2 & 202.8 & 1.8 & 2.9\\
100410740$^1$ & GRB 100410B & 17:45:46.67 & 351.92$^1$ & 62.90$^1$ & 0.0810$^1$ & 0.1473$^1$ & 293.9 & 25.6 & 25.5 & 319.3 & 37.4 & 11.8 & 4.0 & 61.8 & 2.9 & 3.1 & 60.8 & 1.6\\
100421917 & GRB 100421A & 21:59:48.40 & 24.8 & 9.1 & 49.6 & 0.4 & 324.6 & 18.0 & 23.2 & 345.4 & -19.4 & 14.3 & 343.9 & -19.3 & 4.9 & 344.9 & -21.1 & 3.2\\
100423244 & GRB 100423B & 05:51:25.76 & 27.3 & 10.3 & 89.4 & 0.1 & 120.6 & 5.2 & 31.9 & 120.9 & 0.0 & 7.9 & 120.6 & 4.5 & 2.6 & 119.7 & 5.8 & 1.6\\
100424876 & GRB 100424C & 21:01:52.60 & 30.5 & 11.7 & 36.9 & 0.2 & 39.5 & 32.8 & 22.4 & 39.5 & 32.8 & 22.4 & 44.9 & 30.8 & 14.7 & 17.6 & 46.5 & 2.5\\
100502356 & GRB 100502A & 08:33:02.95 & 45.9 & 18.0 & 76.6 & 0.1 & 133.3 & 16.8 & 23.8 & 129.6 & 19.9 & 7.9 & 125.7 & 27.1 & 2.8 & 127.7 & 23.9 & 1.6\\
100503554 & GRB 100503A & 13:18:03.89 & 228.5 & -18.8 & 79.2 & 0.1 & 145.7 & -14.1 & 22.8 & 146.8 & 5.4 & 7.6 & 144.5 & 5.6 & 2.7 & 149.3 & 5.5 & 1.9\\
100511035 & GRB 100511A & 00:49:56.24 & 64.3 & 23.4 & 51.9 & 0.1 & 107.8 & -0.9 & 8.1 & 108.3 & -8.1 & 4.7 & 111.5 & -0.9 & 1.3 & 110.5 & -3.2 & 1.0\\
100515467 & GRB 100515A & 11:13:09.04 & 322.1 & -16.7 & 61.4 & 0.1 & 279.1 & 30.0 & 4.6 & 279.1 & 30.0 & 5.4 & 271.1 & 24.3 & 2.1 & 276.4 & 26.7 & 2.3\\
100517154 & GRB 100517D & 03:42:08.06 & 255.9 & -25.2 & 25.0 & 0.2 & 236.9 & -12.9 & 8.1 & 236.9 & -12.9 & 8.1 & 242.1 & -12.0 & 4.7 & 246.5 & -9.2 & 4.1\\
100519204 & GRB 100519A & 04:53:22.71 & 79.4 & 25.6 & 75.1 & 0.5 & 191.0 & 58.8 & 12.8 & 182.0 & 56.5 & 8.1 & 191.2 & 56.8 & 2.2 & 197.7 & 57.9 & 1.5\\
100527795 & GRB 100527A & 19:04:37.25 & 272.8 & -25.5 & 54.1 & 0.5 & 212.5 & 40.2 & 26.9 & 214.2 & 26.8 & 12.3 & 229.5 & 17.0 & 3.1 & 232.4 & 14.5 & 4.9\\
100604287 & GRB 100604A & 06:53:34.82 & 281.0 & -24.1 & 51.0 & 0.3 & 271.1 & -79.5 & 14.3 & 240.0 & -72.6 & 6.6 & 255.5 & -75.5 & 2.7 & 245.5 & -69.9 & 2.3\\
100609783 & GRB 100609A & 18:48:11.33 & 153.7 & 12.3 & 57.2 & 0.7 & 100.0 & 33.8 & 28.2 & 95.4 & 36.5 & 13.4 & 89.9 & 42.0 & 5.4 & 98.1 & 36.1 & 1.5\\
100612545 & GRB 100612A & 13:04:21.66 & - & - & - & - & 61.6 & 10.1 & 7.4 & 61.6 & 10.1 & 7.4 & 68.7 & 18.7 & 5.8 & 65.2 & 17.5 & 4.2\\
100612726 & GRB 100612B & 17:26:06.13 & 288.2 & -21.5 & 66.0 & 0.3 & 351.9 & 1.1 & 7.4 & 346.5 & 2.6 & 4.1 & 352.1 & -3.1 & 1.2 & 352.1 & -3.0 & 1.1\\
100620119$^1$ & GRB 100620A & 02:51:29.12 & 88.99$^1$ & -50.72$^1$ & 0.1593$^1$ & 0.2504$^1$ & 79.6 & -52.6 & 8.4 & 79.7 & -52.5 & 8.2 & 91.4 & -51.8 & 3.6 & 93.0 & -52.3 & 2.1\\
100629801$^1$ & GRB 100629A & 19:14:03.36 & 227.62$^1$ & 29.55$^1$ & 0.0196$^1$ & 0.1297$^1$ & 212.2 & 33.1 & 4.7 & 212.2 & 33.1 & 4.7 & 221.7 & 27.1 & 6.5 & 222.2 & 30.0 & 2.7\\
100707032$^1$ & GRB 100707A & 00:46:38.99 & 357.60$^1$ & -6.96$^1$ & 0.1594$^1$ & 0.0679$^1$ & 52.9 & -47.4 & 3.4 & 3.2 & -10.6 & 3.6 & 351.3 & -7.3 & 1.0 & 351.3 & -7.5 & 1.0\\
100709602 & GRB 100709A & 14:27:32.99 & 169.1 & 5.6 & 23.7 & 0.2 & 143.6 & 3.1 & 13.6 & 155.3 & -8.1 & 12.0 & 152.5 & -3.8 & 8.7 & 142.3 & 20.7 & 4.2\\
\hline
\end{tabular}
